Babel Storage: Uncoordinated Content Delivery from Multiple Coded Storage Systems

In future content-centric networks, content is identified independently of its location. From an end-user's perspective, individual storage systems dissolve into a seemingly omnipresent structureless `storage fog'. Content should be delivered oblivious of the network topology, using multiple storage systems simultaneously, and at minimal coordination overhead. Prior works have addressed the advantages of error correction coding for distributed storage and content delivery separately. This work takes a comprehensive approach to highlighting the tradeoff between storage overhead and transmission overhead in uncoordinated content delivery from multiple coded storage systems. Our contribution is twofold. First, we characterize the tradeoff between storage and transmission overhead when all participating storage systems employ the same code. Second, we show that the resulting stark inefficiencies can be avoided when storage systems use diverse codes. What is more, such code diversity is not just technically desirable, but presumably will be the reality in the increasingly heterogeneous networks of the future. To this end, we show that a mix of Reed-Solomon, low-density parity-check and random linear network codes achieves close-to-optimal performance at minimal coordination and operational overhead.

==> figures/mix-different-codes-coarse.tex <==
\addplot3[scatter,only marks,point meta=\thisrow{probability}] table {
% n_rlnc n_rs n_ldpc probability
X Y Z probability
0 0 128 0.15800000000000003
0 8 120 0.25550000000000006
0 16 112 0.2450000000000001
0 24 104 0.29400000000000015
0 32 96 0.31400000000000006
0 40 88 0.28000000000000014
0 48 80 0.27400000000000013
0 56 72 0.3150000000000001
0 64 64 0.2940000000000001
0 72 56 0.28950000000000015
0 80 48 0.3035000000000001
0 88 40 0.27900000000000014
0 96 32 0.30600000000000016
0 104 24 0.28250000000000014
0 112 16 0.30250000000000016
0 120 8 0.4285000000000001
0 128 0 1.0000000000000002
8 0 120 0.2560000000000001
8 8 112 0.29050000000000004
8 16 104 0.2845000000000001
8 24 96 0.2880000000000001
8 32 88 0.28450000000000014
8 40 80 0.27100000000000013
8 48 72 0.2905000000000001
8 56 64 0.28750000000000003
8 64 56 0.2945000000000001
8 72 48 0.29100000000000015
8 80 40 0.28100000000000014
8 88 32 0.2875000000000001
8 96 24 0.28450000000000003
8 104 16 0.3135
8 112 8 0.4055000000000001
8 120 0 0.9970000000000002
16 0 112 0.2795000000000001
16 8 104 0.30200000000000016
16 16 96 0.2880000000000001
16 24 88 0.28150000000000003
16 32 80 0.30650000000000016
16 40 72 0.28600000000000014
16 48 64 0.26000000000000006
16 56 56 0.2835000000000001
16 64 48 0.2820000000000001
16 72 40 0.2885000000000001
16 80 32 0.27900000000000014
16 88 24 0.28550000000000014
16 96 16 0.29650000000000015
16 104 8 0.4080000000000001
16 112 0 0.9980000000000002
24 0 104 0.2870000000000001
24 8 96 0.2955000000000001
24 16 88 0.2950000000000001
24 24 80 0.29300000000000015
24 32 72 0.28700000000000014
24 40 64 0.30100000000000005
24 48 56 0.2915000000000001
24 56 48 0.28250000000000014
24 64 40 0.30850000000000005
24 72 32 0.27350000000000013
24 80 24 0.28700000000000014
24 88 16 0.3000000000000001
24 96 8 0.403
24 104 0 0.9960000000000003
32 0 96 0.2935000000000001
32 8 88 0.2975000000000001
32 16 80 0.3035000000000001
32 24 72 0.2825000000000001
32 32 64 0.3045
32 40 56 0.2750000000000001
32 48 48 0.2940000000000001
32 56 40 0.2890000000000001
32 64 32 0.28950000000000015
32 72 24 0.29250000000000004
32 80 16 0.3110000000000001
32 88 8 0.3995000000000001
32 96 0 0.9960000000000003
40 0 88 0.28850000000000015
40 8 80 0.2760000000000001
40 16 72 0.3050000000000001
40 24 64 0.29500000000000015
40 32 56 0.27200000000000013
40 40 48 0.2970000000000001
40 48 40 0.2945000000000001
40 56 32 0.29100000000000015
40 64 24 0.30900000000000016
40 72 16 0.31050000000000005
40 80 8 0.4020000000000001
40 88 0 0.9965000000000003
48 0 80 0.2850000000000001
48 8 72 0.2845000000000001
48 16 64 0.27900000000000014
48 24 56 0.30550000000000016
48 32 48 0.28050000000000014
48 40 40 0.28650000000000014
48 48 32 0.28150000000000014
48 56 24 0.28450000000000014
48 64 16 0.3145000000000001
48 72 8 0.4135000000000001
48 80 0 0.9960000000000002
56 0 72 0.2795000000000001
56 8 64 0.2710000000000001
56 16 56 0.2815000000000001
56 24 48 0.3060000000000001
56 32 40 0.27300000000000013
56 40 32 0.3090000000000001
56 48 24 0.3000000000000001
56 56 16 0.30050000000000004
56 64 8 0.39050000000000007
56 72 0 0.9980000000000003
64 0 64 0.2745000000000001
64 8 56 0.2940000000000001
64 16 48 0.29650000000000015
64 24 40 0.27100000000000013
64 32 32 0.2960000000000001
64 40 24 0.3045
64 48 16 0.2835000000000001
64 56 8 0.4040000000000001
64 64 0 0.9960000000000001
72 0 56 0.2705000000000001
72 8 48 0.31150000000000017
72 16 40 0.28600000000000014
72 24 32 0.2930000000000001
72 32 24 0.2930000000000001
72 40 16 0.3045
72 48 8 0.4075000000000001
72 56 0 0.9950000000000001
80 0 48 0.28650000000000014
80 8 40 0.29450000000000015
80 16 32 0.28200000000000003
80 24 24 0.30750000000000016
80 32 16 0.30650000000000016
80 40 8 0.3940000000000001
80 48 0 0.9925
88 0 40 0.2820000000000001
88 8 32 0.28350000000000003
88 16 24 0.2995000000000001
88 24 16 0.3005000000000001
88 32 8 0.4080000000000001
88 40 0 0.9965000000000003
96 0 32 0.30700000000000005
96 8 24 0.3170000000000001
96 16 16 0.30000000000000004
96 24 8 0.4070000000000001
96 32 0 0.9935
104 0 24 0.2980000000000001
104 8 16 0.3020000000000001
104 16 8 0.4035000000000001
104 24 0 0.9970000000000003
112 0 16 0.30500000000000016
112 8 8 0.4070000000000001
112 16 0 0.9975000000000002
120 0 8 0.4050000000000001
120 8 0 0.9955000000000003
128 0 0 0.9955000000000003
% 0 0 1 0.15800000000000003
% 0 0.0625 0.9375 0.25550000000000006
% 0 0.125 0.875 0.2450000000000001
% 0 0.1875 0.8125 0.29400000000000015
% 0 0.25 0.75 0.31400000000000006
% 0 0.3125 0.6875 0.28000000000000014
% 0 0.375 0.625 0.27400000000000013
% 0 0.4375 0.5625 0.3150000000000001
% 0 0.5 0.5 0.2940000000000001
% 0 0.5625 0.4375 0.28950000000000015
% 0 0.625 0.375 0.3035000000000001
% 0 0.6875 0.3125 0.27900000000000014
% 0 0.75 0.25 0.30600000000000016
% 0 0.8125 0.1875 0.28250000000000014
% 0 0.875 0.125 0.30250000000000016
% 0 0.9375 0.0625 0.4285000000000001
% 0 1 0 1.0000000000000002
% 0.0625 0 0.9375 0.2560000000000001
% 0.0625 0.0625 0.875 0.29050000000000004
% 0.0625 0.125 0.8125 0.2845000000000001
% 0.0625 0.1875 0.75 0.2880000000000001
% 0.0625 0.25 0.6875 0.28450000000000014
% 0.0625 0.3125 0.625 0.27100000000000013
% 0.0625 0.375 0.5625 0.2905000000000001
% 0.0625 0.4375 0.5 0.28750000000000003
% 0.0625 0.5 0.4375 0.2945000000000001
% 0.0625 0.5625 0.375 0.29100000000000015
% 0.0625 0.625 0.3125 0.28100000000000014
% 0.0625 0.6875 0.25 0.2875000000000001
% 0.0625 0.75 0.1875 0.28450000000000003
% 0.0625 0.8125 0.125 0.3135
% 0.0625 0.875 0.0625 0.4055000000000001
% 0.0625 0.9375 0 0.9970000000000002
% 0.125 0 0.875 0.2795000000000001
% 0.125 0.0625 0.8125 0.30200000000000016
% 0.125 0.125 0.75 0.2880000000000001
% 0.125 0.1875 0.6875 0.28150000000000003
% 0.125 0.25 0.625 0.30650000000000016
% 0.125 0.3125 0.5625 0.28600000000000014
% 0.125 0.375 0.5 0.26000000000000006
% 0.125 0.4375 0.4375 0.2835000000000001
% 0.125 0.5 0.375 0.2820000000000001
% 0.125 0.5625 0.3125 0.2885000000000001
% 0.125 0.625 0.25 0.27900000000000014
% 0.125 0.6875 0.1875 0.28550000000000014
% 0.125 0.75 0.125 0.29650000000000015
% 0.125 0.8125 0.0625 0.4080000000000001
% 0.125 0.875 0 0.9980000000000002
% 0.1875 0 0.8125 0.2870000000000001
% 0.1875 0.0625 0.75 0.2955000000000001
% 0.1875 0.125 0.6875 0.2950000000000001
% 0.1875 0.1875 0.625 0.29300000000000015
% 0.1875 0.25 0.5625 0.28700000000000014
% 0.1875 0.3125 0.5 0.30100000000000005
% 0.1875 0.375 0.4375 0.2915000000000001
% 0.1875 0.4375 0.375 0.28250000000000014
% 0.1875 0.5 0.3125 0.30850000000000005
% 0.1875 0.5625 0.25 0.27350000000000013
% 0.1875 0.625 0.1875 0.28700000000000014
% 0.1875 0.6875 0.125 0.3000000000000001
% 0.1875 0.75 0.0625 0.403
% 0.1875 0.8125 0 0.9960000000000003
% 0.25 0 0.75 0.2935000000000001
% 0.25 0.0625 0.6875 0.2975000000000001
% 0.25 0.125 0.625 0.3035000000000001
% 0.25 0.1875 0.5625 0.2825000000000001
% 0.25 0.25 0.5 0.3045
% 0.25 0.3125 0.4375 0.2750000000000001
% 0.25 0.375 0.375 0.2940000000000001
% 0.25 0.4375 0.3125 0.2890000000000001
% 0.25 0.5 0.25 0.28950000000000015
% 0.25 0.5625 0.1875 0.29250000000000004
% 0.25 0.625 0.125 0.3110000000000001
% 0.25 0.6875 0.0625 0.3995000000000001
% 0.25 0.75 0 0.9960000000000003
% 0.3125 0 0.6875 0.28850000000000015
% 0.3125 0.0625 0.625 0.2760000000000001
% 0.3125 0.125 0.5625 0.3050000000000001
% 0.3125 0.1875 0.5 0.29500000000000015
% 0.3125 0.25 0.4375 0.27200000000000013
% 0.3125 0.3125 0.375 0.2970000000000001
% 0.3125 0.375 0.3125 0.2945000000000001
% 0.3125 0.4375 0.25 0.29100000000000015
% 0.3125 0.5 0.1875 0.30900000000000016
% 0.3125 0.5625 0.125 0.31050000000000005
% 0.3125 0.625 0.0625 0.4020000000000001
% 0.3125 0.6875 0 0.9965000000000003
% 0.375 0 0.625 0.2850000000000001
% 0.375 0.0625 0.5625 0.2845000000000001
% 0.375 0.125 0.5 0.27900000000000014
% 0.375 0.1875 0.4375 0.30550000000000016
% 0.375 0.25 0.375 0.28050000000000014
% 0.375 0.3125 0.3125 0.28650000000000014
% 0.375 0.375 0.25 0.28150000000000014
% 0.375 0.4375 0.1875 0.28450000000000014
% 0.375 0.5 0.125 0.3145000000000001
% 0.375 0.5625 0.0625 0.4135000000000001
% 0.375 0.625 0 0.9960000000000002
% 0.4375 0 0.5625 0.2795000000000001
% 0.4375 0.0625 0.5 0.2710000000000001
% 0.4375 0.125 0.4375 0.2815000000000001
% 0.4375 0.1875 0.375 0.3060000000000001
% 0.4375 0.25 0.3125 0.27300000000000013
% 0.4375 0.3125 0.25 0.3090000000000001
% 0.4375 0.375 0.1875 0.3000000000000001
% 0.4375 0.4375 0.125 0.30050000000000004
% 0.4375 0.5 0.0625 0.39050000000000007
% 0.4375 0.5625 0 0.9980000000000003
% 0.5 0 0.5 0.2745000000000001
% 0.5 0.0625 0.4375 0.2940000000000001
% 0.5 0.125 0.375 0.29650000000000015
% 0.5 0.1875 0.3125 0.27100000000000013
% 0.5 0.25 0.25 0.2960000000000001
% 0.5 0.3125 0.1875 0.3045
% 0.5 0.375 0.125 0.2835000000000001
% 0.5 0.4375 0.0625 0.4040000000000001
% 0.5 0.5 0 0.9960000000000001
% 0.5625 0 0.4375 0.2705000000000001
% 0.5625 0.0625 0.375 0.31150000000000017
% 0.5625 0.125 0.3125 0.28600000000000014
% 0.5625 0.1875 0.25 0.2930000000000001
% 0.5625 0.25 0.1875 0.2930000000000001
% 0.5625 0.3125 0.125 0.3045
% 0.5625 0.375 0.0625 0.4075000000000001
% 0.5625 0.4375 0 0.9950000000000001
% 0.625 0 0.375 0.28650000000000014
% 0.625 0.0625 0.3125 0.29450000000000015
% 0.625 0.125 0.25 0.28200000000000003
% 0.625 0.1875 0.1875 0.30750000000000016
% 0.625 0.25 0.125 0.30650000000000016
% 0.625 0.3125 0.0625 0.3940000000000001
% 0.625 0.375 0 0.9925
% 0.6875 0 0.3125 0.2820000000000001
% 0.6875 0.0625 0.25 0.28350000000000003
% 0.6875 0.125 0.1875 0.2995000000000001
% 0.6875 0.1875 0.125 0.3005000000000001
% 0.6875 0.25 0.0625 0.4080000000000001
% 0.6875 0.3125 0 0.9965000000000003
% 0.75 0 0.25 0.30700000000000005
% 0.75 0.0625 0.1875 0.3170000000000001
% 0.75 0.125 0.125 0.30000000000000004
% 0.75 0.1875 0.0625 0.4070000000000001
% 0.75 0.25 0 0.9935
% 0.8125 0 0.1875 0.2980000000000001
% 0.8125 0.0625 0.125 0.3020000000000001
% 0.8125 0.125 0.0625 0.4035000000000001
% 0.8125 0.1875 0 0.9970000000000003
% 0.875 0 0.125 0.30500000000000016
% 0.875 0.0625 0.0625 0.4070000000000001
% 0.875 0.125 0 0.9975000000000002
% 0.9375 0 0.0625 0.4050000000000001
% 0.9375 0.0625 0 0.9955000000000003
% 1 0 0 0.9955000000000003
};

==> figures/storage-transmission-factors-tradeoff-finite.tex <==
\addplot[only marks,mark=square]
plot coordinates {
(8.0, 1.0) (4.0, 1.0625) (2.66667, 1.09524) (2.0, 1.14732) (1.6, 1.20286) (1.33333, 1.2756) (1.14286, 1.37347) (1.0, 1.52723)
};
\addlegendentry{$n=8$}

\addplot[only marks,mark=o]
plot coordinates {
(16.0, 1.0) (8.0, 1.03125) (5.33333, 1.04444) (4.0, 1.06711) (3.2, 1.08582) (2.66667, 1.10915) (2.28571, 1.13274) (2.0, 1.15955) (1.77778, 1.18885) (1.6, 1.22193) (1.45455, 1.25955) (1.33333, 1.3033) (1.23077, 1.35556) (1.14286, 1.42054) (1.06667, 1.50696) (1.0, 1.63864)
};
\addlegendentry{$n=16$}

\addplot[only marks,mark=triangle]
plot coordinates {
(32.0, 1.0) (16.0, 1.01563) (10.6667, 1.02151) (8.0, 1.03231) (6.4, 1.04001) (5.33333, 1.05021) (4.57143, 1.05915) (4.0, 1.06952) (3.55556, 1.07953) (3.2, 1.09043) (2.90909, 1.10148) (2.66667, 1.1132) (2.46154, 1.12535) (2.28571, 1.13815) (2.13333, 1.15156) (2.0, 1.1657) (1.88235, 1.18063) (1.77778, 1.19644) (1.68421, 1.21325) (1.6, 1.23118) (1.52381, 1.2504) (1.45455, 1.2711) (1.3913, 1.29354) (1.33333, 1.31802) (1.28, 1.34497) (1.23077, 1.37495) (1.18519, 1.40876) (1.14286, 1.44758) (1.10345, 1.49328) (1.06667, 1.54912) (1.03226, 1.62177) (1.0, 1.72928)
};
\addlegendentry{$n=32$}

\addplot[only marks,mark=+]
plot coordinates {
(64.0, 1.0) (32.0, 1.00781) (21.3333, 1.01058) (16.0, 1.01588) (12.8, 1.01936) (10.6667, 1.02422) (9.14286, 1.02811) (8.0, 1.03285) (7.11111, 1.03705) (6.4, 1.04179) (5.81818, 1.04625) (5.33333, 1.05107) (4.92308, 1.05576) (4.57143, 1.0607) (4.26667, 1.06562) (4.0, 1.07071) (3.76471, 1.07585) (3.55556, 1.08113) (3.36842, 1.08649) (3.2, 1.09198) (3.04762, 1.09758) (2.90909, 1.10331) (2.78261, 1.10916) (2.66667, 1.11515) (2.56, 1.12127) (2.46154, 1.12755) (2.37037, 1.13397) (2.28571, 1.14056) (2.2069, 1.14732) (2.13333, 1.15425) (2.06452, 1.16137) (2.0, 1.16868) (1.93939, 1.1762) (1.88235, 1.18394) (1.82857, 1.19192) (1.77778, 1.20014) (1.72973, 1.20862) (1.68421, 1.21737) (1.64103, 1.22643) (1.6, 1.2358) (1.56098, 1.24551) (1.52381, 1.25559) (1.48837, 1.26606) (1.45455, 1.27696) (1.42222, 1.28831) (1.3913, 1.30017) (1.3617, 1.31258) (1.33333, 1.3256) (1.30612, 1.33928) (1.28, 1.3537) (1.2549, 1.36895) (1.23077, 1.38513) (1.20755, 1.40237) (1.18519, 1.42082) (1.16364, 1.44068) (1.14286, 1.46218) (1.12281, 1.48567) (1.10345, 1.51156) (1.08475, 1.54047) (1.06667, 1.57328) (1.04918, 1.61142) (1.03226, 1.6573) (1.01587, 1.71586) (1.0, 1.80037)
};
\addlegendentry{$n=64$}

\addplot[solid]
plot coordinates {
(256.0, 1.0) (128.25, 1.00196) (85.5561, 1.00261) (64.251, 1.00392) (51.4411, 1.00471) (42.9181, 1.00589) (36.818, 1.00674) (32.252, 1.00787) (28.6935, 1.00876) (25.8525, 1.00986) (23.5233, 1.01077) (21.5863, 1.01186) (19.944, 1.01278) (18.5392, 1.01386) (17.3192, 1.0148) (16.254, 1.01587) (15.3121, 1.01682) (14.4767, 1.01789) (13.7277, 1.01885) (13.055, 1.01992) (12.4451, 1.02089) (11.8919, 1.02196) (11.3857, 1.02293) (10.9227, 1.024) (10.4958, 1.02498) (10.1027, 1.02605) (9.73789, 1.02704) (9.39989, 1.02811) (9.08456, 1.02911) (8.79088, 1.03018) (8.51559, 1.03119) (8.25806, 1.03226) (8.01566, 1.03327) (7.788, 1.03434) (7.57291, 1.03536) (7.37022, 1.03644) (7.17809, 1.03746) (6.99648, 1.03854) (6.82382, 1.03957) (6.66016, 1.04065) (6.50417, 1.04168) (6.35593, 1.04277) (6.2143, 1.04381) (6.07941, 1.0449) (5.95025, 1.04594) (5.82698, 1.04703) (5.70871, 1.04808) (5.59563, 1.04918) (5.48694, 1.05023) (5.38283, 1.05133) (5.28261, 1.05239) (5.18645, 1.0535) (5.09374, 1.05456) (5.00466, 1.05567) (4.91864, 1.05674) (4.83589, 1.05785) (4.75588, 1.05893) (4.6788, 1.06004) (4.60419, 1.06112) (4.53223, 1.06224) (4.46248, 1.06333) (4.39514, 1.06445) (4.32981, 1.06554) (4.26667, 1.06667) (4.20534, 1.06776) (4.14601, 1.06889) (4.08833, 1.06999) (4.03249, 1.07113) (3.97815, 1.07224) (3.92549, 1.07338) (3.8742, 1.07449) (3.82446, 1.07563) (3.77599, 1.07675) (3.72893, 1.07789) (3.68304, 1.07902) (3.63846, 1.08017) (3.59495, 1.08129) (3.55266, 1.08245) (3.51136, 1.08358) (3.47119, 1.08475) (3.43192, 1.08588) (3.39371, 1.08705) (3.35635, 1.08819) (3.31996, 1.08936) (3.28435, 1.09051) (3.24967, 1.09168) (3.2157, 1.09284) (3.1826, 1.09402) (3.15016, 1.09517) (3.11853, 1.09636) (3.08753, 1.09752) (3.05729, 1.09871) (3.02763, 1.09988) (2.99867, 1.10108) (2.97027, 1.10225) (2.94253, 1.10345) (2.9153, 1.10463) (2.8887, 1.10583) (2.86258, 1.10701) (2.83706, 1.10823) (2.81198, 1.10941) (2.78746, 1.11063) (2.76337, 1.11182) (2.7398, 1.11304) (2.71663, 1.11424) (2.69396, 1.11547) (2.67167, 1.11667) (2.64985, 1.1179) (2.62838, 1.11911) (2.60736, 1.12035) (2.58668, 1.12157) (2.56642, 1.12281) (2.54647, 1.12403) (2.52693, 1.12527) (2.50769, 1.1265) (2.48883, 1.12775) (2.47026, 1.12899) (2.45205, 1.13024) (2.43411, 1.13148) (2.41652, 1.13274) (2.39918, 1.13399) (2.38217, 1.13525) (2.36541, 1.1365) (2.34896, 1.13778) (2.33274, 1.13903) (2.31682, 1.14031) (2.30112, 1.14157) (2.28571, 1.14286) (2.27051, 1.14412) (2.25558, 1.14541) (2.24085, 1.14669) (2.22639, 1.14798) (2.21211, 1.14926) (2.19809, 1.15056) (2.18424, 1.15185) (2.17064, 1.15315) (2.15721, 1.15444) (2.14401, 1.15576) (2.13097, 1.15705) (2.11816, 1.15837) (2.10551, 1.15967) (2.09307, 1.161) (2.08077, 1.16231) (2.06869, 1.16364) (2.05674, 1.16495) (2.045, 1.16629) (2.03339, 1.16761) (2.02197, 1.16895) (2.01068, 1.17028) (1.99957, 1.17162) (1.98859, 1.17296) (1.97779, 1.17431) (1.9671, 1.17565) (1.95659, 1.17701) (1.94619, 1.17836) (1.93596, 1.17972) (1.92583, 1.18108) (1.91587, 1.18245) (1.906, 1.18381) (1.8963, 1.18519) (1.88669, 1.18655) (1.87723, 1.18794) (1.86787, 1.18931) (1.85865, 1.1907) (1.84952, 1.19208) (1.84054, 1.19347) (1.83164, 1.19486) (1.82287, 1.19626) (1.8142, 1.19765) (1.80565, 1.19906) (1.79718, 1.20046) (1.78884, 1.20188) (1.78058, 1.20328) (1.77244, 1.20471) (1.76438, 1.20612) (1.75643, 1.20755) (1.74856, 1.20896) (1.7408, 1.2104) (1.73311, 1.21183) (1.72554, 1.21327) (1.71803, 1.2147) (1.71063, 1.21615) (1.7033, 1.21759) (1.69607, 1.21905) (1.6889, 1.22049) (1.68183, 1.22196) (1.67483, 1.22341) (1.66792, 1.22488) (1.66107, 1.22634) (1.65432, 1.22782) (1.64763, 1.22928) (1.64103, 1.23077) (1.63448, 1.23224) (1.62802, 1.23373) (1.62162, 1.23522) (1.6153, 1.23671) (1.60904, 1.2382) (1.60286, 1.23971) (1.59673, 1.2412) (1.59068, 1.24272) (1.58468, 1.24422) (1.57876, 1.24574) (1.57289, 1.24725) (1.5671, 1.24878) (1.56135, 1.2503) (1.55568, 1.25183) (1.55005, 1.25336) (1.54449, 1.2549) (1.53898, 1.25643) (1.53354, 1.25799) (1.52814, 1.25953) (1.52282, 1.26108) (1.51753, 1.26263) (1.51231, 1.2642) (1.50713, 1.26575) (1.50202, 1.26733) (1.49694, 1.26889) (1.49193, 1.27047) (1.48695, 1.27204) (1.48204, 1.27363) (1.47717, 1.27521) (1.47236, 1.27681) (1.46757, 1.27839) (1.46286, 1.28) (1.45817, 1.28159) (1.45355, 1.28321) (1.44895, 1.28481) (1.44442, 1.28643) (1.43991, 1.28804) (1.43546, 1.28967) (1.43104, 1.29129) (1.42668, 1.29293) (1.42235, 1.29456) (1.41807, 1.2962) (1.41382, 1.29784) (1.40962, 1.29949) (1.40545, 1.30114) (1.40133, 1.3028) (1.39724, 1.30445) (1.3932, 1.30612) (1.38918, 1.30778) (1.38522, 1.30946) (1.38128, 1.31113) (1.37739, 1.31282) (1.37352, 1.3145) (1.3697, 1.3162) (1.3659, 1.31788) (1.36215, 1.31959) (1.35843, 1.32128) (1.35475, 1.323) (1.35109, 1.3247) (1.34748, 1.32642) (1.34389, 1.32814) (1.34034, 1.32987) (1.33681, 1.33159) (1.33333, 1.33333) (1.32987, 1.33506) (1.32645, 1.33681) (1.32305, 1.33856) (1.31969, 1.34031) (1.31635, 1.34206) (1.31306, 1.34383) (1.30978, 1.34559) (1.30654, 1.34737) (1.30332, 1.34914) (1.30014, 1.35092) (1.29697, 1.3527) (1.29385, 1.3545) (1.29074, 1.35628) (1.28767, 1.35809) (1.28462, 1.35989) (1.2816, 1.3617) (1.2786, 1.36351) (1.27564, 1.36533) (1.27269, 1.36715) (1.26978, 1.36898) (1.26689, 1.37081) (1.26403, 1.37265) (1.26118, 1.37449) (1.25837, 1.37634) (1.25558, 1.37819) (1.25281, 1.38005) (1.25007, 1.38191) (1.24735, 1.38378) (1.24465, 1.38565) (1.24199, 1.38753) (1.23933, 1.38941) (1.23671, 1.3913) (1.23411, 1.39319) (1.23153, 1.3951) (1.22897, 1.39699) (1.22644, 1.39891) (1.22392, 1.40081) (1.22143, 1.40274) (1.21896, 1.40466) (1.21651, 1.40659) (1.21408, 1.40852) (1.21168, 1.41047) (1.20929, 1.41241) (1.20692, 1.41436) (1.20457, 1.41631) (1.20225, 1.41828) (1.19994, 1.42024) (1.19766, 1.42222) (1.19539, 1.42419) (1.19315, 1.42618) (1.19091, 1.42817) (1.18871, 1.43017) (1.18652, 1.43216) (1.18435, 1.43417) (1.18219, 1.43618) (1.18006, 1.4382) (1.17794, 1.44022) (1.17585, 1.44225) (1.17377, 1.44428) (1.17171, 1.44633) (1.16966, 1.44837) (1.16764, 1.45042) (1.16562, 1.45248) (1.16364, 1.45455) (1.16166, 1.45661) (1.1597, 1.45869) (1.15776, 1.46076) (1.15584, 1.46286) (1.15392, 1.46494) (1.15204, 1.46705) (1.15016, 1.46915) (1.1483, 1.47126) (1.14646, 1.47337) (1.14463, 1.4755) (1.14282, 1.47763) (1.14103, 1.47977) (1.13924, 1.4819) (1.13748, 1.48406) (1.13573, 1.48621) (1.134, 1.48837) (1.13227, 1.49053) (1.13057, 1.49271) (1.12888, 1.49488) (1.12721, 1.49708) (1.12555, 1.49926) (1.1239, 1.50147) (1.12227, 1.50366) (1.12066, 1.50588) (1.11905, 1.50809) (1.11747, 1.51032) (1.11589, 1.51255) (1.11433, 1.51479) (1.11278, 1.51703) (1.11125, 1.51929) (1.10973, 1.52154) (1.10823, 1.52381) (1.10673, 1.52607) (1.10525, 1.52836) (1.10378, 1.53064) (1.10233, 1.53293) (1.10089, 1.53523) (1.09947, 1.53754) (1.09805, 1.53984) (1.09665, 1.54217) (1.09526, 1.54449) (1.09389, 1.54683) (1.09252, 1.54916) (1.09118, 1.55152) (1.08983, 1.55386) (1.08851, 1.55623) (1.08719, 1.55859) (1.0859, 1.56098) (1.0846, 1.56335) (1.08333, 1.56575) (1.08206, 1.56814) (1.08081, 1.57055) (1.07956, 1.57296) (1.07834, 1.57538) (1.07712, 1.57781) (1.07591, 1.58025) (1.07471, 1.58268) (1.07353, 1.58514) (1.07236, 1.58759) (1.0712, 1.59006) (1.07005, 1.59253) (1.06891, 1.59502) (1.06778, 1.5975) (1.06667, 1.6) (1.06556, 1.6025) (1.06447, 1.60502) (1.06338, 1.60753) (1.06231, 1.61006) (1.06124, 1.61259) (1.0602, 1.61514) (1.05915, 1.61769) (1.05812, 1.62025) (1.0571, 1.62281) (1.0561, 1.6254) (1.05509, 1.62797) (1.05411, 1.63057) (1.05313, 1.63317) (1.05216, 1.63578) (1.0512, 1.63839) (1.05026, 1.64103) (1.04931, 1.64365) (1.04839, 1.6463) (1.04747, 1.64895) (1.04657, 1.65161) (1.04566, 1.65427) (1.04478, 1.65696) (1.0439, 1.65964) (1.04304, 1.66234) (1.04217, 1.66503) (1.04133, 1.66775) (1.04049, 1.67047) (1.03966, 1.6732) (1.03884, 1.67593) (1.03803, 1.67869) (1.03722, 1.68144) (1.03644, 1.68421) (1.03565, 1.68698) (1.03488, 1.68977) (1.03411, 1.69256) (1.03336, 1.69536) (1.03262, 1.69817) (1.03188, 1.701) (1.03115, 1.70382) (1.03044, 1.70667) (1.02973, 1.70951) (1.02903, 1.71237) (1.02834, 1.71524) (1.02766, 1.71812) (1.02698, 1.721) (1.02633, 1.72391) (1.02567, 1.72681) (1.02503, 1.72973) (1.02438, 1.73265) (1.02376, 1.73559) (1.02314, 1.73853) (1.02253, 1.7415) (1.02192, 1.74446) (1.02133, 1.74744) (1.02075, 1.75042) (1.02017, 1.75342) (1.0196, 1.75643) (1.01905, 1.75945) (1.01849, 1.76247) (1.01796, 1.76552) (1.01742, 1.76856) (1.0169, 1.77163) (1.01638, 1.77469) (1.01587, 1.77778) (1.01537, 1.78086) (1.01488, 1.78397) (1.01439, 1.78708) (1.01392, 1.79021) (1.01345, 1.79334) (1.013, 1.79649) (1.01255, 1.79964) (1.01211, 1.80282) (1.01167, 1.80599) (1.01125, 1.80919) (1.01083, 1.81238) (1.01042, 1.8156) (1.01002, 1.81882) (1.00963, 1.82206) (1.00924, 1.8253) (1.00887, 1.82857) (1.00849, 1.83184) (1.00814, 1.83513) (1.00778, 1.83841) (1.00744, 1.84173) (1.0071, 1.84504) (1.00677, 1.84838) (1.00645, 1.85171) (1.00614, 1.85507) (1.00583, 1.85843) (1.00554, 1.86182) (1.00525, 1.8652) (1.00497, 1.86861) (1.00469, 1.87202) (1.00443, 1.87546) (1.00417, 1.87889) (1.00392, 1.88235) (1.00368, 1.88581) (1.00345, 1.8893) (1.00321, 1.89278) (1.003, 1.8963) (1.00278, 1.89981) (1.00259, 1.90335) (1.00239, 1.90688) (1.0022, 1.91045) (1.00202, 1.91401) (1.00185, 1.9176) (1.00168, 1.92119) (1.00153, 1.92481) (1.00138, 1.92843) (1.00124, 1.93208) (1.0011, 1.93572) (1.00098, 1.93939) (1.00086, 1.94307) (1.00075, 1.94677) (1.00064, 1.95047) (1.00055, 1.9542) (1.00046, 1.95793) (1.00038, 1.96169) (1.00031, 1.96544) (1.00024, 1.96923) (1.00018, 1.97302) (1.00014, 1.97683) (1.00009, 1.98065) (1.00006, 1.9845) (1.00003, 1.98834) (1.00002, 1.99222) (1.0, 1.99609) (1.0, 2.0)
};
\addlegendentry{$n=\infty$}



==> figures/storage-transmission-factors-tradeoff.tex <==
\addplot[solid] plot coordinates {
(100.0, 1.0) (50.0, 1.0) (33.3333, 1.0) (25.0, 1.0) (20.0, 1.0) (16.6667, 1.0) (14.2857, 1.0) (12.5, 1.0) (11.1111, 1.0) (10.0, 1.0) (9.09091, 1.0) (8.33333, 1.0) (7.69231, 1.0) (7.14286, 1.0) (6.66667, 1.0) (6.25, 1.0) (5.88235, 1.0) (5.55556, 1.0) (5.26316, 1.0) (5.0, 1.0) (4.7619, 1.0) (4.54545, 1.0) (4.34783, 1.0) (4.16667, 1.0) (4.0, 1.0) (3.84615, 1.0) (3.7037, 1.0) (3.57143, 1.0) (3.44828, 1.0) (3.33333, 1.0) (3.22581, 1.0) (3.125, 1.0) (3.0303, 1.0) (2.94118, 1.0) (2.85714, 1.0) (2.77778, 1.0) (2.7027, 1.0) (2.63158, 1.0) (2.5641, 1.0) (2.5, 1.0) (2.43902, 1.0) (2.38095, 1.0) (2.32558, 1.0) (2.27273, 1.0) (2.22222, 1.0) (2.17391, 1.0) (2.12766, 1.0) (2.08333, 1.0) (2.04082, 1.0) (2.0, 1.0) (1.96078, 1.0) (1.92308, 1.0) (1.88679, 1.0) (1.85185, 1.0) (1.81818, 1.0) (1.78571, 1.0) (1.75439, 1.0) (1.72414, 1.0) (1.69492, 1.0) (1.66667, 1.0) (1.63934, 1.0) (1.6129, 1.0) (1.5873, 1.0) (1.5625, 1.0) (1.53846, 1.0) (1.51515, 1.0) (1.49254, 1.0) (1.47059, 1.0) (1.44928, 1.0) (1.42857, 1.0) (1.40845, 1.0) (1.38889, 1.0) (1.36986, 1.0) (1.35135, 1.0) (1.33333, 1.0) (1.31579, 1.0) (1.2987, 1.0) (1.28205, 1.0) (1.26582, 1.0) (1.25, 1.0) (1.23457, 1.0) (1.21951, 1.0) (1.20482, 1.0) (1.19048, 1.0) (1.17647, 1.0) (1.16279, 1.0) (1.14943, 1.0) (1.13636, 1.0) (1.1236, 1.0) (1.11111, 1.0) (1.0989, 1.0) (1.08696, 1.0) (1.07527, 1.0) (1.06383, 1.0) (1.05263, 1.0) (1.04167, 1.0) (1.03093, 1.0) (1.02041, 1.0) (1.0101, 1.0) (1.0, 1.0)
};
\addlegendentry{$S=1$}

\addplot[dashed]
plot coordinates {
(100.251, 1.00251) (50.2513, 1.00503) (33.5852, 1.00756) (25.2525, 1.0101) (20.2532, 1.01266) (16.9205, 1.01523) (14.5402, 1.01781) (12.7551, 1.02041) (11.3669, 1.02302) (10.2564, 1.02564) (9.34798, 1.02828) (8.59107, 1.03093) (7.95071, 1.03359) (7.40192, 1.03627) (6.92641, 1.03896) (6.51042, 1.04167) (6.14345, 1.04439) (5.81734, 1.04712) (5.52563, 1.04987) (5.26316, 1.05263) (5.02576, 1.05541) (4.81, 1.0582) (4.61308, 1.06101) (4.43262, 1.06383) (4.26667, 1.06667) (4.11353, 1.06952) (3.9718, 1.07239) (3.84025, 1.07527) (3.71782, 1.07817) (3.6036, 1.08108) (3.49681, 1.08401) (3.39674, 1.08696) (3.30278, 1.08992) (3.2144, 1.0929) (3.13112, 1.09589) (3.0525, 1.0989) (2.97818, 1.10193) (2.90782, 1.10497) (2.84111, 1.10803) (2.77778, 1.11111) (2.71758, 1.11421) (2.66028, 1.11732) (2.60569, 1.12045) (2.55363, 1.1236) (2.50391, 1.12676) (2.4564, 1.12994) (2.41095, 1.13314) (2.36742, 1.13636) (2.32572, 1.1396) (2.28571, 1.14286) (2.24732, 1.14613) (2.21043, 1.14943) (2.17498, 1.15274) (2.14087, 1.15607) (2.10804, 1.15942) (2.07641, 1.16279) (2.04593, 1.16618) (2.01654, 1.16959) (1.98817, 1.17302) (1.96078, 1.17647) (1.93433, 1.17994) (1.90876, 1.18343) (1.88404, 1.18694) (1.86012, 1.19048) (1.83697, 1.19403) (1.81455, 1.1976) (1.79284, 1.2012) (1.77179, 1.20482) (1.75139, 1.20846) (1.7316, 1.21212) (1.7124, 1.21581) (1.69377, 1.21951) (1.67567, 1.22324) (1.6581, 1.22699) (1.64103, 1.23077) (1.62443, 1.23457) (1.6083, 1.23839) (1.59261, 1.24224) (1.57735, 1.24611) (1.5625, 1.25) (1.54805, 1.25392) (1.53398, 1.25786) (1.52028, 1.26183) (1.50693, 1.26582) (1.49393, 1.26984) (1.48126, 1.27389) (1.46891, 1.27796) (1.45688, 1.28205) (1.44514, 1.28617) (1.43369, 1.29032) (1.42253, 1.2945) (1.41163, 1.2987) (1.401, 1.30293) (1.39063, 1.30719) (1.3805, 1.31148) (1.37061, 1.31579) (1.36096, 1.32013) (1.35153, 1.3245) (1.34233, 1.3289) (1.33333, 1.33333) (1.32455, 1.33779) (1.31596, 1.34228) (1.30757, 1.3468) (1.29938, 1.35135) (1.29136, 1.35593) (1.28353, 1.36054) (1.27588, 1.36519) (1.26839, 1.36986) (1.26107, 1.37457) (1.25392, 1.37931) (1.24692, 1.38408) (1.24008, 1.38889) (1.23339, 1.39373) (1.22684, 1.3986) (1.22044, 1.40351) (1.21418, 1.40845) (1.20806, 1.41343) (1.20207, 1.41844) (1.19621, 1.42349) (1.19048, 1.42857) (1.18487, 1.43369) (1.17938, 1.43885) (1.17402, 1.44404) (1.16877, 1.44928) (1.16364, 1.45455) (1.15861, 1.45985) (1.1537, 1.4652) (1.1489, 1.47059) (1.1442, 1.47601) (1.1396, 1.48148) (1.13511, 1.48699) (1.13071, 1.49254) (1.12641, 1.49813) (1.12221, 1.50376) (1.1181, 1.50943) (1.11408, 1.51515) (1.11016, 1.52091) (1.10632, 1.52672) (1.10257, 1.53257) (1.0989, 1.53846) (1.09532, 1.5444) (1.09182, 1.55039) (1.08841, 1.55642) (1.08507, 1.5625) (1.08181, 1.56863) (1.07863, 1.5748) (1.07553, 1.58103) (1.0725, 1.5873) (1.06955, 1.59363) (1.06667, 1.6) (1.06386, 1.60643) (1.06112, 1.6129) (1.05845, 1.61943) (1.05585, 1.62602) (1.05332, 1.63265) (1.05086, 1.63934) (1.04847, 1.64609) (1.04613, 1.65289) (1.04387, 1.65975) (1.04167, 1.66667) (1.03953, 1.67364) (1.03745, 1.68067) (1.03544, 1.68776) (1.03348, 1.69492) (1.03159, 1.70213) (1.02976, 1.7094) (1.02799, 1.71674) (1.02627, 1.72414) (1.02462, 1.7316) (1.02302, 1.73913) (1.02148, 1.74672) (1.01999, 1.75439) (1.01856, 1.76211) (1.01719, 1.76991) (1.01587, 1.77778) (1.01461, 1.78571) (1.0134, 1.79372) (1.01225, 1.8018) (1.01115, 1.80995) (1.0101, 1.81818) (1.00911, 1.82648) (1.00817, 1.83486) (1.00728, 1.84332) (1.00644, 1.85185) (1.00566, 1.86047) (1.00492, 1.86916) (1.00424, 1.87793) (1.00361, 1.88679) (1.00303, 1.89573) (1.00251, 1.90476) (1.00203, 1.91388) (1.0016, 1.92308) (1.00123, 1.93237) (1.0009, 1.94175) (1.00063, 1.95122) (1.0004, 1.96078) (1.00023, 1.97044) (1.0001, 1.9802) (1.00003, 1.99005) (1.0, 2.0)
};
\addlegendentry{$S=2$}

\addplot[densely dotted]
plot coordinates {
(100.334, 1.00334) (50.3348, 1.0067) (33.6689, 1.01007) (25.3363, 1.01345) (20.3371, 1.01685) (17.0045, 1.02027) (14.6243, 1.0237) (12.8393, 1.02715) (11.4512, 1.03061) (10.3409, 1.03409) (9.43254, 1.03758) (8.67574, 1.04109) (8.03548, 1.04461) (7.48681, 1.04815) (7.01139, 1.05171) (6.59551, 1.05528) (6.22864, 1.05887) (5.90263, 1.06247) (5.61102, 1.06609) (5.34865, 1.06973) (5.11135, 1.07338) (4.8957, 1.07705) (4.69887, 1.08074) (4.51851, 1.08444) (4.35264, 1.08816) (4.19961, 1.0919) (4.05796, 1.09565) (3.9265, 1.09942) (3.80416, 1.10321) (3.69004, 1.10701) (3.58333, 1.11083) (3.48335, 1.11467) (3.38947, 1.11853) (3.30118, 1.1224) (3.21797, 1.12629) (3.13944, 1.1302) (3.0652, 1.13412) (2.99492, 1.13807) (2.92828, 1.14203) (2.86503, 1.14601) (2.8049, 1.15001) (2.74768, 1.15402) (2.69316, 1.15806) (2.64116, 1.16211) (2.59151, 1.16618) (2.54407, 1.17027) (2.49868, 1.17438) (2.45522, 1.1785) (2.41357, 1.18265) (2.37363, 1.18681) (2.33529, 1.191) (2.29846, 1.1952) (2.26305, 1.19942) (2.229, 1.20366) (2.19622, 1.20792) (2.16464, 1.2122) (2.1342, 1.2165) (2.10485, 1.22081) (2.07653, 1.22515) (2.04918, 1.22951) (2.02276, 1.23389) (1.99723, 1.23828) (1.97254, 1.2427) (1.94865, 1.24714) (1.92553, 1.25159) (1.90314, 1.25607) (1.88145, 1.26057) (1.86042, 1.26509) (1.84004, 1.26963) (1.82027, 1.27419) (1.80108, 1.27877) (1.78245, 1.28337) (1.76437, 1.28799) (1.7468, 1.29263) (1.72973, 1.2973) (1.71314, 1.30198) (1.697, 1.30669) (1.68131, 1.31142) (1.66604, 1.31617) (1.65117, 1.32094) (1.63671, 1.32573) (1.62262, 1.33055) (1.6089, 1.33538) (1.59553, 1.34024) (1.5825, 1.34512) (1.5698, 1.35003) (1.55742, 1.35495) (1.54534, 1.3599) (1.53356, 1.36487) (1.52207, 1.36986) (1.51086, 1.37488) (1.49991, 1.37992) (1.48922, 1.38498) (1.47879, 1.39006) (1.4686, 1.39517) (1.45864, 1.4003) (1.44892, 1.40545) (1.43942, 1.41063) (1.43013, 1.41583) (1.42105, 1.42105) (1.41218, 1.4263) (1.4035, 1.43157) (1.39502, 1.43687) (1.38672, 1.44218) (1.3786, 1.44753) (1.37065, 1.45289) (1.36288, 1.45828) (1.35528, 1.4637) (1.34783, 1.46914) (1.34055, 1.4746) (1.33342, 1.48009) (1.32643, 1.48561) (1.3196, 1.49114) (1.3129, 1.49671) (1.30634, 1.5023) (1.29992, 1.50791) (1.29363, 1.51355) (1.28747, 1.51921) (1.28143, 1.5249) (1.27551, 1.53061) (1.26971, 1.53635) (1.26403, 1.54212) (1.25846, 1.54791) (1.253, 1.55372) (1.24765, 1.55957) (1.24241, 1.56544) (1.23727, 1.57133) (1.23223, 1.57725) (1.22728, 1.5832) (1.22244, 1.58917) (1.21769, 1.59517) (1.21303, 1.6012) (1.20846, 1.60725) (1.20398, 1.61333) (1.19958, 1.61943) (1.19527, 1.62557) (1.19104, 1.63173) (1.18689, 1.63791) (1.18282, 1.64413) (1.17883, 1.65037) (1.17492, 1.65663) (1.17108, 1.66293) (1.16731, 1.66925) (1.16361, 1.6756) (1.15999, 1.68198) (1.15643, 1.68839) (1.15294, 1.69482) (1.14951, 1.70128) (1.14615, 1.70777) (1.14286, 1.71429) (1.13962, 1.72083) (1.13645, 1.7274) (1.13334, 1.734) (1.13028, 1.74063) (1.12728, 1.74729) (1.12434, 1.75398) (1.12146, 1.76069) (1.11863, 1.76743) (1.11585, 1.7742) (1.11313, 1.781) (1.11045, 1.78783) (1.10783, 1.79469) (1.10526, 1.80157) (1.10274, 1.80849) (1.10026, 1.81543) (1.09783, 1.8224) (1.09545, 1.8294) (1.09312, 1.83643) (1.09082, 1.84349) (1.08858, 1.85058) (1.08637, 1.8577) (1.08421, 1.86485) (1.08209, 1.87202) (1.08002, 1.87923) (1.07798, 1.88646) (1.07598, 1.89373) (1.07402, 1.90102) (1.0721, 1.90834) (1.07022, 1.9157) (1.06838, 1.92308) (1.06657, 1.93049) (1.0648, 1.93793) (1.06306, 1.9454) (1.06136, 1.9529) (1.05969, 1.96043) (1.05806, 1.96799) (1.05646, 1.97558) (1.05489, 1.98319) (1.05336, 1.99084) (1.05185, 1.99852) (1.05038, 2.00623) (1.04894, 2.01396) (1.04753, 2.02173) (1.04615, 2.02953) (1.0448, 2.03735) (1.04347, 2.04521) (1.04218, 2.05309) (1.04091, 2.06101) (1.03967, 2.06895) (1.03846, 2.07692) (1.03728, 2.08493) (1.03612, 2.09296) (1.03499, 2.10102) (1.03388, 2.10911) (1.0328, 2.11723) (1.03174, 2.12538) (1.03071, 2.13356) (1.0297, 2.14177) (1.02871, 2.15001) (1.02775, 2.15827) (1.02681, 2.16657) (1.02589, 2.17489) (1.025, 2.18325) (1.02413, 2.19163) (1.02327, 2.20004) (1.02244, 2.20848) (1.02164, 2.21695) (1.02085, 2.22545) (1.02008, 2.23397) (1.01933, 2.24252) (1.0186, 2.25111) (1.01789, 2.25972) (1.0172, 2.26835) (1.01653, 2.27702) (1.01587, 2.28571) (1.01524, 2.29444) (1.01462, 2.30318) (1.01402, 2.31196) (1.01343, 2.32076) (1.01287, 2.32959) (1.01232, 2.33845) (1.01178, 2.34734) (1.01126, 2.35625) (1.01076, 2.36518) (1.01028, 2.37415) (1.0098, 2.38314) (1.00935, 2.39215) (1.00891, 2.4012) (1.00848, 2.41026) (1.00806, 2.41935) (1.00766, 2.42847) (1.00728, 2.43762) (1.00691, 2.44678) (1.00655, 2.45597) (1.0062, 2.46519) (1.00587, 2.47443) (1.00554, 2.4837) (1.00523, 2.49298) (1.00494, 2.50229) (1.00465, 2.51163) (1.00438, 2.52098) (1.00411, 2.53036) (1.00386, 2.53977) (1.00362, 2.54919) (1.00339, 2.55864) (1.00316, 2.5681) (1.00295, 2.57759) (1.00275, 2.5871) (1.00256, 2.59663) (1.00238, 2.60618) (1.0022, 2.61575) (1.00204, 2.62534) (1.00188, 2.63494) (1.00173, 2.64457) (1.00159, 2.65421) (1.00146, 2.66388) (1.00133, 2.67356) (1.00122, 2.68326) (1.0011, 2.69297) (1.001, 2.7027) (1.0009, 2.71245) (1.00081, 2.72221) (1.00073, 2.73199) (1.00065, 2.74178) (1.00058, 2.75159) (1.00051, 2.76141) (1.00045, 2.77125) (1.00039, 2.7811) (1.00034, 2.79096) (1.0003, 2.80083) (1.00025, 2.81071) (1.00022, 2.82061) (1.00018, 2.83052) (1.00015, 2.84043) (1.00013, 2.85036) (1.0001, 2.86029) (1.00008, 2.87023) (1.00006, 2.88018) (1.00005, 2.89014) (1.00004, 2.90011) (1.00003, 2.91008) (1.00002, 2.92006) (1.00001, 2.93004) (1.00001, 2.94002) (1.0, 2.95001) (1.0, 2.96001) (1.0, 2.97) (1.0, 2.98) (1.0, 2.99) (1.0, 3.0)
};
\addlegendentry{$S=3$}

\addplot[dashdotted]
plot coordinates {
(100.401, 1.00401) (50.4016, 1.00803) (33.7357, 1.01207) (25.4032, 1.01613) (20.404, 1.0202) (17.0715, 1.02429) (14.6914, 1.02839) (12.9065, 1.03252) (11.5184, 1.03665) (10.4081, 1.04081) (9.49981, 1.04498) (8.74305, 1.04917) (8.10284, 1.05337) (7.55421, 1.05759) (7.07885, 1.06183) (6.663, 1.06608) (6.29618, 1.07035) (5.97021, 1.07464) (5.67864, 1.07894) (5.41632, 1.08326) (5.17905, 1.0876) (4.96344, 1.09196) (4.76664, 1.09633) (4.58632, 1.10072) (4.42049, 1.10512) (4.26749, 1.10955) (4.12588, 1.11399) (3.99445, 1.11845) (3.87214, 1.12292) (3.75804, 1.12741) (3.65136, 1.13192) (3.55141, 1.13645) (3.45756, 1.14099) (3.36929, 1.14556) (3.28611, 1.15014) (3.2076, 1.15473) (3.13338, 1.15935) (3.06311, 1.16398) (2.99649, 1.16863) (2.93325, 1.1733) (2.87314, 1.17799) (2.81593, 1.18269) (2.76143, 1.18741) (2.70944, 1.19215) (2.6598, 1.19691) (2.61236, 1.20169) (2.56698, 1.20648) (2.52353, 1.21129) (2.48188, 1.21612) (2.44194, 1.22097) (2.4036, 1.22584) (2.36677, 1.23072) (2.33137, 1.23563) (2.29731, 1.24055) (2.26452, 1.24549) (2.23294, 1.25045) (2.2025, 1.25542) (2.17314, 1.26042) (2.1448, 1.26543) (2.11744, 1.27046) (2.09101, 1.27552) (2.06546, 1.28059) (2.04075, 1.28567) (2.01685, 1.29078) (1.9937, 1.29591) (1.97129, 1.30105) (1.94958, 1.30622) (1.92853, 1.3114) (1.90812, 1.3166) (1.88831, 1.32182) (1.8691, 1.32706) (1.85044, 1.33232) (1.83232, 1.33759) (1.81472, 1.34289) (1.79761, 1.34821) (1.78097, 1.35354) (1.7648, 1.35889) (1.74906, 1.36427) (1.73375, 1.36966) (1.71884, 1.37507) (1.70432, 1.3805) (1.69019, 1.38595) (1.67641, 1.39142) (1.66299, 1.39691) (1.6499, 1.40242) (1.63715, 1.40795) (1.6247, 1.41349) (1.61257, 1.41906) (1.60073, 1.42465) (1.58917, 1.43025) (1.57789, 1.43588) (1.56687, 1.44152) (1.55611, 1.44719) (1.54561, 1.45287) (1.53534, 1.45857) (1.52531, 1.4643) (1.5155, 1.47004) (1.50592, 1.4758) (1.49655, 1.48158) (1.48739, 1.48739) (1.47842, 1.49321) (1.46966, 1.49905) (1.46108, 1.50491) (1.45269, 1.51079) (1.44447, 1.5167) (1.43643, 1.52262) (1.42856, 1.52856) (1.42085, 1.53452) (1.4133, 1.5405) (1.40591, 1.5465) (1.39867, 1.55252) (1.39158, 1.55856) (1.38462, 1.56463) (1.37781, 1.57071) (1.37114, 1.57681) (1.36459, 1.58293) (1.35818, 1.58907) (1.35189, 1.59523) (1.34573, 1.60141) (1.33968, 1.60761) (1.33375, 1.61384) (1.32793, 1.62008) (1.32223, 1.62634) (1.31663, 1.63262) (1.31114, 1.63892) (1.30575, 1.64525) (1.30046, 1.65159) (1.29527, 1.65795) (1.29018, 1.66433) (1.28518, 1.67074) (1.28028, 1.67716) (1.27546, 1.6836) (1.27073, 1.69007) (1.26608, 1.69655) (1.26152, 1.70306) (1.25704, 1.70958) (1.25265, 1.71612) (1.24833, 1.72269) (1.24408, 1.72927) (1.23991, 1.73588) (1.23582, 1.7425) (1.23179, 1.74915) (1.22784, 1.75581) (1.22396, 1.7625) (1.22014, 1.76921) (1.21639, 1.77593) (1.21271, 1.78268) (1.20908, 1.78944) (1.20552, 1.79623) (1.20202, 1.80304) (1.19858, 1.80986) (1.1952, 1.81671) (1.19188, 1.82358) (1.18861, 1.83046) (1.1854, 1.83737) (1.18224, 1.8443) (1.17914, 1.85124) (1.17608, 1.85821) (1.17308, 1.8652) (1.17013, 1.87221) (1.16723, 1.87923) (1.16437, 1.88628) (1.16156, 1.89335) (1.1588, 1.90044) (1.15609, 1.90754) (1.15342, 1.91467) (1.15079, 1.92182) (1.1482, 1.92898) (1.14566, 1.93617) (1.14316, 1.94338) (1.1407, 1.9506) (1.13828, 1.95785) (1.1359, 1.96511) (1.13356, 1.9724) (1.13126, 1.9797) (1.12899, 1.98703) (1.12676, 1.99437) (1.12457, 2.00174) (1.12241, 2.00912) (1.12029, 2.01652) (1.1182, 2.02394) (1.11615, 2.03139) (1.11412, 2.03885) (1.11214, 2.04633) (1.11018, 2.05383) (1.10825, 2.06135) (1.10636, 2.06889) (1.10449, 2.07645) (1.10266, 2.08402) (1.10085, 2.09162) (1.09908, 2.09924) (1.09733, 2.10687) (1.09561, 2.11452) (1.09392, 2.1222) (1.09225, 2.12989) (1.09061, 2.1376) (1.089, 2.14533) (1.08741, 2.15308) (1.08585, 2.16085) (1.08432, 2.16863) (1.0828, 2.17644) (1.08132, 2.18426) (1.07985, 2.1921) (1.07841, 2.19996) (1.077, 2.20784) (1.0756, 2.21574) (1.07423, 2.22366) (1.07288, 2.23159) (1.07155, 2.23955) (1.07025, 2.24752) (1.06896, 2.25551) (1.0677, 2.26351) (1.06645, 2.27154) (1.06523, 2.27958) (1.06402, 2.28765) (1.06284, 2.29573) (1.06167, 2.30382) (1.06052, 2.31194) (1.05939, 2.32007) (1.05828, 2.32822) (1.05719, 2.33639) (1.05612, 2.34458) (1.05506, 2.35278) (1.05402, 2.361) (1.053, 2.36924) (1.05199, 2.3775) (1.051, 2.38577) (1.05003, 2.39406) (1.04907, 2.40237) (1.04813, 2.41069) (1.0472, 2.41903) (1.04629, 2.42739) (1.04539, 2.43576) (1.04451, 2.44416) (1.04364, 2.45257) (1.04279, 2.46099) (1.04195, 2.46943) (1.04113, 2.47789) (1.04032, 2.48636) (1.03952, 2.49486) (1.03874, 2.50336) (1.03797, 2.51189) (1.03721, 2.52043) (1.03647, 2.52898) (1.03574, 2.53755) (1.03502, 2.54614) (1.03431, 2.55474) (1.03361, 2.56336) (1.03293, 2.572) (1.03226, 2.58065) (1.0316, 2.58931) (1.03095, 2.59799) (1.03031, 2.60669) (1.02968, 2.6154) (1.02907, 2.62413) (1.02846, 2.63287) (1.02787, 2.64162) (1.02728, 2.65039) (1.02671, 2.65918) (1.02615, 2.66798) (1.02559, 2.6768) (1.02505, 2.68563) (1.02451, 2.69447) (1.02399, 2.70333) (1.02347, 2.7122) (1.02297, 2.72109) (1.02247, 2.72999) (1.02198, 2.73891) (1.0215, 2.74784) (1.02103, 2.75678) (1.02057, 2.76574) (1.02011, 2.77471) (1.01967, 2.78369) (1.01923, 2.79269) (1.0188, 2.8017) (1.01838, 2.81072) (1.01796, 2.81976) (1.01756, 2.82881) (1.01716, 2.83787) (1.01677, 2.84695) (1.01638, 2.85604) (1.01601, 2.86514) (1.01564, 2.87426) (1.01528, 2.88338) (1.01492, 2.89252) (1.01457, 2.90167) (1.01423, 2.91084) (1.01389, 2.92001) (1.01356, 2.9292) (1.01324, 2.9384) (1.01293, 2.94761) (1.01262, 2.95684) (1.01231, 2.96607) (1.01201, 2.97532) (1.01172, 2.98458) (1.01144, 2.99385) (1.01115, 3.00313) (1.01088, 3.01242) (1.01061, 3.02172) (1.01035, 3.03104) (1.01009, 3.04036) (1.00983, 3.0497) (1.00959, 3.05904) (1.00934, 3.0684) (1.0091, 3.07777) (1.00887, 3.08715) (1.00864, 3.09653) (1.00842, 3.10593) (1.0082, 3.11534) (1.00799, 3.12476) (1.00778, 3.13419) (1.00757, 3.14362) (1.00737, 3.15307) (1.00717, 3.16253) (1.00698, 3.172) (1.00679, 3.18147) (1.00661, 3.19096) (1.00643, 3.20045) (1.00626, 3.20995) (1.00608, 3.21947) (1.00592, 3.22899) (1.00575, 3.23852) (1.00559, 3.24806) (1.00543, 3.2576) (1.00528, 3.26716) (1.00513, 3.27672) (1.00498, 3.2863) (1.00484, 3.29588) (1.0047, 3.30547) (1.00456, 3.31506) (1.00443, 3.32467) (1.0043, 3.33428) (1.00417, 3.3439) (1.00405, 3.35353) (1.00393, 3.36316) (1.00381, 3.3728) (1.0037, 3.38245) (1.00358, 3.39211) (1.00347, 3.40178) (1.00337, 3.41145) (1.00326, 3.42113) (1.00316, 3.43081) (1.00306, 3.4405) (1.00297, 3.4502) (1.00287, 3.45991) (1.00278, 3.46962) (1.00269, 3.47933) (1.0026, 3.48906) (1.00252, 3.49879) (1.00244, 3.50853) (1.00236, 3.51827) (1.00228, 3.52802) (1.0022, 3.53777) (1.00213, 3.54753) (1.00206, 3.5573) (1.00199, 3.56707) (1.00192, 3.57684) (1.00185, 3.58663) (1.00179, 3.59641) (1.00172, 3.60621) (1.00166, 3.616) (1.0016, 3.62581) (1.00155, 3.63561) (1.00149, 3.64543) (1.00144, 3.65524) (1.00138, 3.66507) (1.00133, 3.67489) (1.00128, 3.68473) (1.00124, 3.69456) (1.00119, 3.7044) (1.00114, 3.71425) (1.0011, 3.72409) (1.00106, 3.73395) (1.00102, 3.7438) (1.00098, 3.75367) (1.00094, 3.76353) (1.0009, 3.7734) (1.00087, 3.78327) (1.00083, 3.79315) (1.0008, 3.80303) (1.00076, 3.81291) (1.00073, 3.8228) (1.0007, 3.83269) (1.00067, 3.84258) (1.00064, 3.85248) (1.00062, 3.86238) (1.00059, 3.87228) (1.00056, 3.88219) (1.00054, 3.8921) (1.00052, 3.90201) (1.00049, 3.91193) (1.00047, 3.92184) (1.00045, 3.93176) (1.00043, 3.94169) (1.00041, 3.95161) (1.00039, 3.96154) (1.00037, 3.97147) (1.00035, 3.98141) (1.00034, 3.99134) (1.00032, 4.00128) (1.0003, 4.01122) (1.00029, 4.02116) (1.00027, 4.03111) (1.00026, 4.04105) (1.00025, 4.051) (1.00023, 4.06095) (1.00022, 4.07091) (1.00021, 4.08086) (1.0002, 4.09082) (1.00019, 4.10077) (1.00018, 4.11073) (1.00017, 4.1207) (1.00016, 4.13066) (1.00015, 4.14062) (1.00014, 4.15059) (1.00013, 4.16056) (1.00013, 4.17053) (1.00012, 4.1805) (1.00011, 4.19047) (1.0001, 4.20044) (1.0001, 4.21041) (1.00009, 4.22039) (1.00009, 4.23037) (1.00008, 4.24034) (1.00008, 4.25032) (1.00007, 4.2603) (1.00007, 4.27028) (1.00006, 4.28027) (1.00006, 4.29025) (1.00005, 4.30023) (1.00005, 4.31022) (1.00005, 4.3202) (1.00004, 4.33019) (1.00004, 4.34017) (1.00004, 4.35016) (1.00003, 4.36015) (1.00003, 4.37014) (1.00003, 4.38013) (1.00003, 4.39012) (1.00002, 4.40011) (1.00002, 4.4101) (1.00002, 4.42009) (1.00002, 4.43009) (1.00002, 4.44008) (1.00002, 4.45007) (1.00001, 4.46007) (1.00001, 4.47006) (1.00001, 4.48005) (1.00001, 4.49005) (1.00001, 4.50005) (1.00001, 4.51004) (1.00001, 4.52004) (1.00001, 4.53003) (1.00001, 4.54003) (1.00001, 4.55003) (1.00001, 4.56002) (1.0, 4.57002) (1.0, 4.58002) (1.0, 4.59002) (1.0, 4.60002) (1.0, 4.61001) (1.0, 4.62001) (1.0, 4.63001) (1.0, 4.64001) (1.0, 4.65001) (1.0, 4.66001) (1.0, 4.67001) (1.0, 4.68001) (1.0, 4.69) (1.0, 4.7) (1.0, 4.71) (1.0, 4.72) (1.0, 4.73) (1.0, 4.74) (1.0, 4.75) (1.0, 4.76) (1.0, 4.77) (1.0, 4.78) (1.0, 4.79) (1.0, 4.8) (1.0, 4.81) (1.0, 4.82) (1.0, 4.83) (1.0, 4.84) (1.0, 4.85) (1.0, 4.86) (1.0, 4.87) (1.0, 4.88) (1.0, 4.89) (1.0, 4.9) (1.0, 4.91) (1.0, 4.92) (1.0, 4.93) (1.0, 4.94) (1.0, 4.95) (1.0, 4.96) (1.0, 4.97) (1.0, 4.98) (1.0, 4.99) (1.0, 5.0)
};
\addlegendentry{$S=5$}

\addplot[dotted]
plot coordinates {
(100.451, 1.00451) (50.4517, 1.00903) (33.7858, 1.01357) (25.4533, 1.01813) (20.4541, 1.02271) (17.1216, 1.0273) (14.7415, 1.03191) (12.9566, 1.03653) (11.5686, 1.04117) (10.4583, 1.04583) (9.55003, 1.0505) (8.79329, 1.05519) (8.1531, 1.0599) (7.60448, 1.06463) (7.12913, 1.06937) (6.7133, 1.07413) (6.34649, 1.0789) (6.02053, 1.0837) (5.72897, 1.08851) (5.46666, 1.09333) (5.2294, 1.09817) (5.01379, 1.10303) (4.81701, 1.10791) (4.63669, 1.11281) (4.47086, 1.11772) (4.31786, 1.12264) (4.17626, 1.12759) (4.04483, 1.13255) (3.92252, 1.13753) (3.80842, 1.14253) (3.70174, 1.14754) (3.60178, 1.15257) (3.50794, 1.15762) (3.41966, 1.16268) (3.33647, 1.16777) (3.25796, 1.17286) (3.18373, 1.17798) (3.11346, 1.18311) (3.04683, 1.18827) (2.98358, 1.19343) (2.92346, 1.19862) (2.86624, 1.20382) (2.81172, 1.20904) (2.75972, 1.21428) (2.71007, 1.21953) (2.66262, 1.2248) (2.61722, 1.23009) (2.57375, 1.2354) (2.53209, 1.24072) (2.49213, 1.24607) (2.45377, 1.25142) (2.41692, 1.2568) (2.3815, 1.26219) (2.34741, 1.2676) (2.3146, 1.27303) (2.28299, 1.27848) (2.25253, 1.28394) (2.22314, 1.28942) (2.19478, 1.29492) (2.16739, 1.30043) (2.14093, 1.30597) (2.11535, 1.31152) (2.09061, 1.31708) (2.06667, 1.32267) (2.04349, 1.32827) (2.02104, 1.33389) (1.99929, 1.33953) (1.97821, 1.34518) (1.95776, 1.35085) (1.93792, 1.35654) (1.91866, 1.36225) (1.89996, 1.36797) (1.8818, 1.37372) (1.86416, 1.37948) (1.847, 1.38525) (1.83032, 1.39105) (1.8141, 1.39686) (1.79832, 1.40269) (1.78295, 1.40853) (1.768, 1.4144) (1.75343, 1.42028) (1.73924, 1.42618) (1.72542, 1.4321) (1.71194, 1.43803) (1.6988, 1.44398) (1.68599, 1.44995) (1.67349, 1.45594) (1.66129, 1.46194) (1.64939, 1.46796) (1.63778, 1.474) (1.62643, 1.48005) (1.61536, 1.48613) (1.60454, 1.49222) (1.59396, 1.49833) (1.58363, 1.50445) (1.57354, 1.5106) (1.56367, 1.51676) (1.55401, 1.52293) (1.54457, 1.52913) (1.53534, 1.53534) (1.52631, 1.54157) (1.51747, 1.54782) (1.50882, 1.55408) (1.50035, 1.56036) (1.49206, 1.56666) (1.48394, 1.57298) (1.47599, 1.57931) (1.4682, 1.58566) (1.46058, 1.59203) (1.4531, 1.59841) (1.44578, 1.60481) (1.4386, 1.61123) (1.43157, 1.61767) (1.42467, 1.62412) (1.41791, 1.63059) (1.41128, 1.63708) (1.40478, 1.64359) (1.3984, 1.65011) (1.39214, 1.65665) (1.386, 1.6632) (1.37998, 1.66978) (1.37407, 1.67637) (1.36827, 1.68297) (1.36258, 1.6896) (1.35699, 1.69624) (1.35151, 1.7029) (1.34612, 1.70957) (1.34083, 1.71626) (1.33564, 1.72297) (1.33054, 1.7297) (1.32553, 1.73644) (1.3206, 1.7432) (1.31577, 1.74997) (1.31102, 1.75677) (1.30635, 1.76358) (1.30177, 1.7704) (1.29726, 1.77724) (1.29283, 1.7841) (1.28847, 1.79098) (1.28419, 1.79787) (1.27999, 1.80478) (1.27585, 1.81171) (1.27178, 1.81865) (1.26778, 1.82561) (1.26385, 1.83258) (1.25998, 1.83957) (1.25618, 1.84658) (1.25244, 1.85361) (1.24876, 1.86065) (1.24514, 1.8677) (1.24157, 1.87478) (1.23807, 1.88187) (1.23462, 1.88897) (1.23123, 1.89609) (1.22789, 1.90323) (1.22461, 1.91038) (1.22137, 1.91756) (1.21819, 1.92474) (1.21506, 1.93194) (1.21198, 1.93916) (1.20894, 1.9464) (1.20595, 1.95365) (1.20301, 1.96091) (1.20012, 1.96819) (1.19727, 1.97549) (1.19446, 1.98281) (1.1917, 1.99013) (1.18898, 1.99748) (1.1863, 2.00484) (1.18366, 2.01222) (1.18106, 2.01961) (1.1785, 2.02702) (1.17598, 2.03444) (1.17349, 2.04188) (1.17105, 2.04933) (1.16864, 2.0568) (1.16626, 2.06428) (1.16392, 2.07178) (1.16162, 2.0793) (1.15935, 2.08683) (1.15711, 2.09438) (1.15491, 2.10194) (1.15274, 2.10951) (1.1506, 2.1171) (1.14849, 2.12471) (1.14642, 2.13233) (1.14437, 2.13997) (1.14235, 2.14762) (1.14036, 2.15529) (1.1384, 2.16297) (1.13647, 2.17066) (1.13457, 2.17837) (1.13269, 2.1861) (1.13084, 2.19384) (1.12902, 2.20159) (1.12722, 2.20936) (1.12545, 2.21714) (1.12371, 2.22494) (1.12199, 2.23275) (1.12029, 2.24058) (1.11862, 2.24842) (1.11697, 2.25628) (1.11534, 2.26415) (1.11374, 2.27203) (1.11216, 2.27993) (1.1106, 2.28784) (1.10907, 2.29577) (1.10755, 2.30371) (1.10606, 2.31166) (1.10459, 2.31963) (1.10313, 2.32761) (1.1017, 2.33561) (1.10029, 2.34362) (1.0989, 2.35164) (1.09752, 2.35968) (1.09617, 2.36773) (1.09483, 2.37579) (1.09352, 2.38387) (1.09222, 2.39196) (1.09094, 2.40006) (1.08968, 2.40818) (1.08843, 2.41631) (1.0872, 2.42446) (1.08599, 2.43262) (1.08479, 2.44079) (1.08362, 2.44897) (1.08245, 2.45717) (1.08131, 2.46538) (1.08017, 2.4736) (1.07906, 2.48184) (1.07796, 2.49009) (1.07687, 2.49835) (1.0758, 2.50662) (1.07475, 2.51491) (1.07371, 2.52321) (1.07268, 2.53152) (1.07166, 2.53984) (1.07066, 2.54818) (1.06968, 2.55653) (1.06871, 2.56489) (1.06775, 2.57327) (1.0668, 2.58166) (1.06587, 2.59005) (1.06494, 2.59847) (1.06404, 2.60689) (1.06314, 2.61532) (1.06226, 2.62377) (1.06138, 2.63223) (1.06052, 2.6407) (1.05967, 2.64918) (1.05884, 2.65768) (1.05801, 2.66619) (1.0572, 2.6747) (1.05639, 2.68323) (1.0556, 2.69178) (1.05482, 2.70033) (1.05404, 2.70889) (1.05328, 2.71747) (1.05253, 2.72606) (1.05179, 2.73465) (1.05106, 2.74326) (1.05034, 2.75188) (1.04963, 2.76052) (1.04892, 2.76916) (1.04823, 2.77781) (1.04755, 2.78648) (1.04687, 2.79515) (1.04621, 2.80384) (1.04555, 2.81254) (1.04491, 2.82125) (1.04427, 2.82997) (1.04364, 2.8387) (1.04302, 2.84744) (1.0424, 2.85619) (1.0418, 2.86495) (1.0412, 2.87372) (1.04061, 2.8825) (1.04003, 2.89129) (1.03946, 2.90009) (1.0389, 2.90891) (1.03834, 2.91773) (1.03779, 2.92656) (1.03725, 2.9354) (1.03671, 2.94426) (1.03618, 2.95312) (1.03566, 2.96199) (1.03515, 2.97087) (1.03464, 2.97977) (1.03414, 2.98867) (1.03365, 2.99758) (1.03316, 3.0065) (1.03268, 3.01543) (1.03221, 3.02437) (1.03174, 3.03332) (1.03128, 3.04228) (1.03083, 3.05124) (1.03038, 3.06022) (1.02994, 3.06921) (1.0295, 3.0782) (1.02907, 3.08721) (1.02864, 3.09622) (1.02823, 3.10524) (1.02781, 3.11427) (1.02741, 3.12331) (1.027, 3.13236) (1.02661, 3.14142) (1.02622, 3.15048) (1.02583, 3.15956) (1.02545, 3.16864) (1.02508, 3.17773) (1.02471, 3.18683) (1.02434, 3.19594) (1.02398, 3.20506) (1.02363, 3.21418) (1.02328, 3.22332) (1.02293, 3.23246) (1.02259, 3.24161) (1.02225, 3.25077) (1.02192, 3.25993) (1.0216, 3.26911) (1.02127, 3.27829) (1.02096, 3.28748) (1.02064, 3.29667) (1.02033, 3.30588) (1.02003, 3.31509) (1.01973, 3.32431) (1.01943, 3.33354) (1.01914, 3.34278) (1.01885, 3.35202) (1.01857, 3.36127) (1.01829, 3.37053) (1.01801, 3.37979) (1.01774, 3.38907) (1.01747, 3.39835) (1.0172, 3.40763) (1.01694, 3.41693) (1.01668, 3.42623) (1.01643, 3.43554) (1.01618, 3.44485) (1.01593, 3.45417) (1.01569, 3.4635) (1.01545, 3.47284) (1.01521, 3.48218) (1.01498, 3.49153) (1.01475, 3.50089) (1.01452, 3.51025) (1.0143, 3.51962) (1.01408, 3.52899) (1.01386, 3.53837) (1.01365, 3.54776) (1.01344, 3.55716) (1.01323, 3.56656) (1.01302, 3.57597) (1.01282, 3.58538) (1.01262, 3.5948) (1.01242, 3.60423) (1.01223, 3.61366) (1.01204, 3.6231) (1.01185, 3.63254) (1.01166, 3.64199) (1.01148, 3.65145) (1.0113, 3.66091) (1.01112, 3.67037) (1.01095, 3.67985) (1.01077, 3.68933) (1.0106, 3.69881) (1.01044, 3.7083) (1.01027, 3.7178) (1.01011, 3.7273) (1.00995, 3.7368) (1.00979, 3.74632) (1.00963, 3.75583) (1.00948, 3.76536) (1.00933, 3.77489) (1.00918, 3.78442) (1.00903, 3.79396) (1.00889, 3.8035) (1.00874, 3.81305) (1.0086, 3.8226) (1.00846, 3.83216) (1.00833, 3.84173) (1.00819, 3.8513) (1.00806, 3.86087) (1.00793, 3.87045) (1.0078, 3.88003) (1.00767, 3.88962) (1.00755, 3.89921) (1.00743, 3.90881) (1.0073, 3.91841) (1.00718, 3.92802) (1.00707, 3.93763) (1.00695, 3.94725) (1.00684, 3.95687) (1.00672, 3.96649) (1.00661, 3.97612) (1.0065, 3.98576) (1.0064, 3.99539) (1.00629, 4.00504) (1.00619, 4.01468) (1.00608, 4.02433) (1.00598, 4.03399) (1.00588, 4.04365) (1.00578, 4.05331) (1.00569, 4.06298) (1.00559, 4.07265) (1.0055, 4.08232) (1.00541, 4.092) (1.00532, 4.10169) (1.00523, 4.11137) (1.00514, 4.12106) (1.00505, 4.13076) (1.00497, 4.14046) (1.00488, 4.15016) (1.0048, 4.15986) (1.00472, 4.16957) (1.00464, 4.17929) (1.00456, 4.189) (1.00448, 4.19872) (1.0044, 4.20845) (1.00433, 4.21817) (1.00425, 4.2279) (1.00418, 4.23764) (1.00411, 4.24737) (1.00404, 4.25711) (1.00397, 4.26686) (1.0039, 4.2766) (1.00383, 4.28635) (1.00376, 4.29611) (1.0037, 4.30586) (1.00363, 4.31562) (1.00357, 4.32539) (1.00351, 4.33515) (1.00345, 4.34492) (1.00339, 4.35469) (1.00333, 4.36447) (1.00327, 4.37425) (1.00321, 4.38403) (1.00315, 4.39381) (1.0031, 4.4036) (1.00304, 4.41339) (1.00299, 4.42318) (1.00294, 4.43297) (1.00288, 4.44277) (1.00283, 4.45257) (1.00278, 4.46237) (1.00273, 4.47218) (1.00268, 4.48199) (1.00263, 4.4918) (1.00259, 4.50161) (1.00254, 4.51143) (1.00249, 4.52125) (1.00245, 4.53107) (1.0024, 4.54089) (1.00236, 4.55072) (1.00232, 4.56054) (1.00227, 4.57037) (1.00223, 4.58021) (1.00219, 4.59004) (1.00215, 4.59988) (1.00211, 4.60972) (1.00207, 4.61956) (1.00204, 4.6294) (1.002, 4.63925) (1.00196, 4.6491) (1.00192, 4.65895) (1.00189, 4.6688) (1.00185, 4.67866) (1.00182, 4.68851) (1.00179, 4.69837) (1.00175, 4.70823) (1.00172, 4.7181) (1.00169, 4.72796) (1.00166, 4.73783) (1.00162, 4.7477) (1.00159, 4.75757) (1.00156, 4.76744) (1.00153, 4.77731) (1.0015, 4.78719) (1.00148, 4.79707) (1.00145, 4.80695) (1.00142, 4.81683) (1.00139, 4.82671) (1.00137, 4.8366) (1.00134, 4.84649) (1.00131, 4.85637) (1.00129, 4.86626) (1.00126, 4.87616) (1.00124, 4.88605) (1.00122, 4.89594) (1.00119, 4.90584) (1.00117, 4.91574) (1.00115, 4.92564) (1.00112, 4.93554) (1.0011, 4.94544) (1.00108, 4.95535) (1.00106, 4.96525) (1.00104, 4.97516) (1.00102, 4.98507) (1.001, 4.99498) (1.00098, 5.00489) (1.00096, 5.0148) (1.00094, 5.02471) (1.00092, 5.03463) (1.0009, 5.04455) (1.00088, 5.05446) (1.00087, 5.06438) (1.00085, 5.0743) (1.00083, 5.08423) (1.00082, 5.09415) (1.0008, 5.10407) (1.00078, 5.114) (1.00077, 5.12392) (1.00075, 5.13385) (1.00074, 5.14378) (1.00072, 5.15371) (1.00071, 5.16364) (1.00069, 5.17357) (1.00068, 5.18351) (1.00066, 5.19344) (1.00065, 5.20338) (1.00064, 5.21331) (1.00062, 5.22325) (1.00061, 5.23319) (1.0006, 5.24313) (1.00059, 5.25307) (1.00057, 5.26301) (1.00056, 5.27296) (1.00055, 5.2829) (1.00054, 5.29284) (1.00053, 5.30279) (1.00052, 5.31274) (1.0005, 5.32268) (1.00049, 5.33263) (1.00048, 5.34258) (1.00047, 5.35253) (1.00046, 5.36248) (1.00045, 5.37243) (1.00044, 5.38238) (1.00043, 5.39234) (1.00042, 5.40229) (1.00042, 5.41225) (1.00041, 5.4222) (1.0004, 5.43216) (1.00039, 5.44212) (1.00038, 5.45207) (1.00037, 5.46203) (1.00036, 5.47199) (1.00036, 5.48195) (1.00035, 5.49191) (1.00034, 5.50187) (1.00033, 5.51184) (1.00033, 5.5218) (1.00032, 5.53176) (1.00031, 5.54173) (1.0003, 5.55169) (1.0003, 5.56166) (1.00029, 5.57162) (1.00028, 5.58159) (1.00028, 5.59156) (1.00027, 5.60152) (1.00027, 5.61149) (1.00026, 5.62146) (1.00025, 5.63143) (1.00025, 5.6414) (1.00024, 5.65137) (1.00024, 5.66134) (1.00023, 5.67131) (1.00023, 5.68129) (1.00022, 5.69126) (1.00022, 5.70123) (1.00021, 5.71121) (1.00021, 5.72118) (1.0002, 5.73115) (1.0002, 5.74113) (1.00019, 5.75111) (1.00019, 5.76108) (1.00018, 5.77106) (1.00018, 5.78104) (1.00017, 5.79101) (1.00017, 5.80099) (1.00017, 5.81097) (1.00016, 5.82095) (1.00016, 5.83093) (1.00016, 5.84091) (1.00015, 5.85089) (1.00015, 5.86087) (1.00014, 5.87085) (1.00014, 5.88083) (1.00014, 5.89081) (1.00013, 5.90079) (1.00013, 5.91077) (1.00013, 5.92076) (1.00012, 5.93074) (1.00012, 5.94072) (1.00012, 5.95071) (1.00012, 5.96069) (1.00011, 5.97067) (1.00011, 5.98066) (1.00011, 5.99064) (1.0001, 6.00063) (1.0001, 6.01061) (1.0001, 6.0206) (1.0001, 6.03059) (1.00009, 6.04057) (1.00009, 6.05056) (1.00009, 6.06055) (1.00009, 6.07053) (1.00009, 6.08052) (1.00008, 6.09051) (1.00008, 6.1005) (1.00008, 6.11048) (1.00008, 6.12047) (1.00008, 6.13046) (1.00007, 6.14045) (1.00007, 6.15044) (1.00007, 6.16043) (1.00007, 6.17042) (1.00007, 6.18041) (1.00006, 6.1904) (1.00006, 6.20039) (1.00006, 6.21038) (1.00006, 6.22037) (1.00006, 6.23036) (1.00006, 6.24035) (1.00005, 6.25034) (1.00005, 6.26034) (1.00005, 6.27033) (1.00005, 6.28032) (1.00005, 6.29031) (1.00005, 6.3003) (1.00005, 6.3103) (1.00005, 6.32029) (1.00004, 6.33028) (1.00004, 6.34027) (1.00004, 6.35027) (1.00004, 6.36026) (1.00004, 6.37025) (1.00004, 6.38025) (1.00004, 6.39024) (1.00004, 6.40023) (1.00004, 6.41023) (1.00003, 6.42022) (1.00003, 6.43022) (1.00003, 6.44021) (1.00003, 6.45021) (1.00003, 6.4602) (1.00003, 6.47019) (1.00003, 6.48019) (1.00003, 6.49018) (1.00003, 6.50018) (1.00003, 6.51017) (1.00003, 6.52017) (1.00003, 6.53017) (1.00002, 6.54016) (1.00002, 6.55016) (1.00002, 6.56015) (1.00002, 6.57015) (1.00002, 6.58014) (1.00002, 6.59014) (1.00002, 6.60014) (1.00002, 6.61013) (1.00002, 6.62013) (1.00002, 6.63013) (1.00002, 6.64012) (1.00002, 6.65012) (1.00002, 6.66012) (1.00002, 6.67011) (1.00002, 6.68011) (1.00002, 6.69011) (1.00002, 6.7001) (1.00001, 6.7101) (1.00001, 6.7201) (1.00001, 6.73009) (1.00001, 6.74009) (1.00001, 6.75009) (1.00001, 6.76009) (1.00001, 6.77008) (1.00001, 6.78008) (1.00001, 6.79008) (1.00001, 6.80008) (1.00001, 6.81007) (1.00001, 6.82007) (1.00001, 6.83007) (1.00001, 6.84007) (1.00001, 6.85007) (1.00001, 6.86006) (1.00001, 6.87006) (1.00001, 6.88006) (1.00001, 6.89006) (1.00001, 6.90006) (1.00001, 6.91005) (1.00001, 6.92005) (1.00001, 6.93005) (1.00001, 6.94005) (1.00001, 6.95005) (1.00001, 6.96005) (1.00001, 6.97005) (1.00001, 6.98004) (1.00001, 6.99004) (1.00001, 7.00004) (1.00001, 7.01004) (1.00001, 7.02004) (1.00001, 7.03004) (1.00001, 7.04004) (1.0, 7.05004) (1.0, 7.06003) (1.0, 7.07003) (1.0, 7.08003) (1.0, 7.09003) (1.0, 7.10003) (1.0, 7.11003) (1.0, 7.12003) (1.0, 7.13003) (1.0, 7.14003) (1.0, 7.15003) (1.0, 7.16002) (1.0, 7.17002) (1.0, 7.18002) (1.0, 7.19002) (1.0, 7.20002) (1.0, 7.21002) (1.0, 7.22002) (1.0, 7.23002) (1.0, 7.24002) (1.0, 7.25002) (1.0, 7.26002) (1.0, 7.27002) (1.0, 7.28002) (1.0, 7.29002) (1.0, 7.30002) (1.0, 7.31001) (1.0, 7.32001) (1.0, 7.33001) (1.0, 7.34001) (1.0, 7.35001) (1.0, 7.36001) (1.0, 7.37001) (1.0, 7.38001) (1.0, 7.39001) (1.0, 7.40001) (1.0, 7.41001) (1.0, 7.42001) (1.0, 7.43001) (1.0, 7.44001) (1.0, 7.45001) (1.0, 7.46001) (1.0, 7.47001) (1.0, 7.48001) (1.0, 7.49001) (1.0, 7.50001) (1.0, 7.51001) (1.0, 7.52001) (1.0, 7.53001) (1.0, 7.54001) (1.0, 7.55001) (1.0, 7.56001) (1.0, 7.57001) (1.0, 7.58001) (1.0, 7.59001) (1.0, 7.6) (1.0, 7.61) (1.0, 7.62) (1.0, 7.63) (1.0, 7.64) (1.0, 7.65) (1.0, 7.66) (1.0, 7.67) (1.0, 7.68) (1.0, 7.69) (1.0, 7.7) (1.0, 7.71) (1.0, 7.72) (1.0, 7.73) (1.0, 7.74) (1.0, 7.75) (1.0, 7.76) (1.0, 7.77) (1.0, 7.78) (1.0, 7.79) (1.0, 7.8) (1.0, 7.81) (1.0, 7.82) (1.0, 7.83) (1.0, 7.84) (1.0, 7.85) (1.0, 7.86) (1.0, 7.87) (1.0, 7.88) (1.0, 7.89) (1.0, 7.9) (1.0, 7.91) (1.0, 7.92) (1.0, 7.93) (1.0, 7.94) (1.0, 7.95) (1.0, 7.96) (1.0, 7.97) (1.0, 7.98) (1.0, 7.99) (1.0, 8.0) (1.0, 8.01) (1.0, 8.02) (1.0, 8.03) (1.0, 8.04) (1.0, 8.05) (1.0, 8.06) (1.0, 8.07) (1.0, 8.08) (1.0, 8.09) (1.0, 8.1) (1.0, 8.11) (1.0, 8.12) (1.0, 8.13) (1.0, 8.14) (1.0, 8.15) (1.0, 8.16) (1.0, 8.17) (1.0, 8.18) (1.0, 8.19) (1.0, 8.2) (1.0, 8.21) (1.0, 8.22) (1.0, 8.23) (1.0, 8.24) (1.0, 8.25) (1.0, 8.26) (1.0, 8.27) (1.0, 8.28) (1.0, 8.29) (1.0, 8.3) (1.0, 8.31) (1.0, 8.32) (1.0, 8.33) (1.0, 8.34) (1.0, 8.35) (1.0, 8.36) (1.0, 8.37) (1.0, 8.38) (1.0, 8.39) (1.0, 8.4) (1.0, 8.41) (1.0, 8.42) (1.0, 8.43) (1.0, 8.44) (1.0, 8.45) (1.0, 8.46) (1.0, 8.47) (1.0, 8.48) (1.0, 8.49) (1.0, 8.5) (1.0, 8.51) (1.0, 8.52) (1.0, 8.53) (1.0, 8.54) (1.0, 8.55) (1.0, 8.56) (1.0, 8.57) (1.0, 8.58) (1.0, 8.59) (1.0, 8.6) (1.0, 8.61) (1.0, 8.62) (1.0, 8.63) (1.0, 8.64) (1.0, 8.65) (1.0, 8.66) (1.0, 8.67) (1.0, 8.68) (1.0, 8.69) (1.0, 8.7) (1.0, 8.71) (1.0, 8.72) (1.0, 8.73) (1.0, 8.74) (1.0, 8.75) (1.0, 8.76) (1.0, 8.77) (1.0, 8.78) (1.0, 8.79) (1.0, 8.8) (1.0, 8.81) (1.0, 8.82) (1.0, 8.83) (1.0, 8.84) (1.0, 8.85) (1.0, 8.86) (1.0, 8.87) (1.0, 8.88) (1.0, 8.89) (1.0, 8.9) (1.0, 8.91) (1.0, 8.92) (1.0, 8.93) (1.0, 8.94) (1.0, 8.95) (1.0, 8.96) (1.0, 8.97) (1.0, 8.98) (1.0, 8.99) (1.0, 9.0) (1.0, 9.01) (1.0, 9.02) (1.0, 9.03) (1.0, 9.04) (1.0, 9.05) (1.0, 9.06) (1.0, 9.07) (1.0, 9.08) (1.0, 9.09) (1.0, 9.1) (1.0, 9.11) (1.0, 9.12) (1.0, 9.13) (1.0, 9.14) (1.0, 9.15) (1.0, 9.16) (1.0, 9.17) (1.0, 9.18) (1.0, 9.19) (1.0, 9.2) (1.0, 9.21) (1.0, 9.22) (1.0, 9.23) (1.0, 9.24) (1.0, 9.25) (1.0, 9.26) (1.0, 9.27) (1.0, 9.28) (1.0, 9.29) (1.0, 9.3) (1.0, 9.31) (1.0, 9.32) (1.0, 9.33) (1.0, 9.34) (1.0, 9.35) (1.0, 9.36) (1.0, 9.37) (1.0, 9.38) (1.0, 9.39) (1.0, 9.4) (1.0, 9.41) (1.0, 9.42) (1.0, 9.43) (1.0, 9.44) (1.0, 9.45) (1.0, 9.46) (1.0, 9.47) (1.0, 9.48) (1.0, 9.49) (1.0, 9.5) (1.0, 9.51) (1.0, 9.52) (1.0, 9.53) (1.0, 9.54) (1.0, 9.55) (1.0, 9.56) (1.0, 9.57) (1.0, 9.58) (1.0, 9.59) (1.0, 9.6) (1.0, 9.61) (1.0, 9.62) (1.0, 9.63) (1.0, 9.64) (1.0, 9.65) (1.0, 9.66) (1.0, 9.67) (1.0, 9.68) (1.0, 9.69) (1.0, 9.7) (1.0, 9.71) (1.0, 9.72) (1.0, 9.73) (1.0, 9.74) (1.0, 9.75) (1.0, 9.76) (1.0, 9.77) (1.0, 9.78) (1.0, 9.79) (1.0, 9.8) (1.0, 9.81) (1.0, 9.82) (1.0, 9.83) (1.0, 9.84) (1.0, 9.85) (1.0, 9.86) (1.0, 9.87) (1.0, 9.88) (1.0, 9.89) (1.0, 9.9) (1.0, 9.91) (1.0, 9.92) (1.0, 9.93) (1.0, 9.94) (1.0, 9.95) (1.0, 9.96) (1.0, 9.97) (1.0, 9.98) (1.0, 9.99) (1.0, 10.0)
};
\addlegendentry{$S=10$}

\addplot[solid,very thick]
plot coordinates {
(100.476, 1.00476) (50.4767, 1.00953) (33.8108, 1.01432) (25.4783, 1.01913) (20.4792, 1.02396) (17.1467, 1.0288) (14.7665, 1.03366) (12.9817, 1.03853) (11.5936, 1.04342) (10.4833, 1.04833) (9.57508, 1.05326) (8.81834, 1.0582) (8.17815, 1.06316) (7.62953, 1.06813) (7.15418, 1.07313) (6.73835, 1.07814) (6.37154, 1.08316) (6.04558, 1.0882) (5.75402, 1.09326) (5.4917, 1.09834) (5.25444, 1.10343) (5.03883, 1.10854) (4.84204, 1.11367) (4.66172, 1.11881) (4.49589, 1.12397) (4.34288, 1.12915) (4.20127, 1.13434) (4.06984, 1.13955) (3.94752, 1.14478) (3.83342, 1.15003) (3.72673, 1.15529) (3.62677, 1.16057) (3.53291, 1.16586) (3.44463, 1.17117) (3.36143, 1.1765) (3.28291, 1.18185) (3.20867, 1.18721) (3.13839, 1.19259) (3.07176, 1.19799) (3.0085, 1.2034) (2.94836, 1.20883) (2.89113, 1.21427) (2.8366, 1.21974) (2.78459, 1.22522) (2.73493, 1.23072) (2.68746, 1.23623) (2.64205, 1.24176) (2.59856, 1.24731) (2.55689, 1.25287) (2.51691, 1.25846) (2.47854, 1.26405) (2.44167, 1.26967) (2.40623, 1.2753) (2.37213, 1.28095) (2.3393, 1.28662) (2.30768, 1.2923) (2.27719, 1.298) (2.24778, 1.30371) (2.2194, 1.30945) (2.19199, 1.3152) (2.16551, 1.32096) (2.13991, 1.32675) (2.11515, 1.33255) (2.09119, 1.33836) (2.06799, 1.3442) (2.04552, 1.35005) (2.02375, 1.35591) (2.00264, 1.3618) (1.98217, 1.3677) (1.96231, 1.37361) (1.94302, 1.37955) (1.9243, 1.3855) (1.90612, 1.39146) (1.88844, 1.39745) (1.87126, 1.40345) (1.85456, 1.40946) (1.83831, 1.4155) (1.8225, 1.42155) (1.80711, 1.42761) (1.79212, 1.4337) (1.77753, 1.4398) (1.76331, 1.44591) (1.74945, 1.45205) (1.73595, 1.4582) (1.72278, 1.46436) (1.70993, 1.47054) (1.6974, 1.47674) (1.68518, 1.48296) (1.67325, 1.48919) (1.6616, 1.49544) (1.65022, 1.5017) (1.63911, 1.50798) (1.62826, 1.51428) (1.61765, 1.52059) (1.60729, 1.52692) (1.59715, 1.53327) (1.58725, 1.53963) (1.57756, 1.54601) (1.56808, 1.5524) (1.55881, 1.55881) (1.54974, 1.56524) (1.54086, 1.57168) (1.53218, 1.57814) (1.52367, 1.58462) (1.51534, 1.59111) (1.50718, 1.59762) (1.4992, 1.60414) (1.49137, 1.61068) (1.4837, 1.61723) (1.47619, 1.62381) (1.46882, 1.63039) (1.4616, 1.637) (1.45453, 1.64362) (1.44759, 1.65025) (1.44078, 1.6569) (1.43411, 1.66357) (1.42757, 1.67025) (1.42114, 1.67695) (1.41484, 1.68366) (1.40866, 1.69039) (1.40259, 1.69714) (1.39664, 1.7039) (1.39079, 1.71068) (1.38506, 1.71747) (1.37942, 1.72428) (1.37389, 1.7311) (1.36846, 1.73794) (1.36312, 1.74479) (1.35788, 1.75166) (1.35273, 1.75855) (1.34767, 1.76545) (1.3427, 1.77237) (1.33782, 1.7793) (1.33302, 1.78625) (1.3283, 1.79321) (1.32367, 1.80019) (1.31911, 1.80718) (1.31463, 1.81419) (1.31022, 1.82121) (1.30589, 1.82825) (1.30163, 1.8353) (1.29744, 1.84237) (1.29332, 1.84945) (1.28927, 1.85655) (1.28528, 1.86366) (1.28136, 1.87079) (1.27751, 1.87793) (1.27371, 1.88509) (1.26998, 1.89226) (1.2663, 1.89945) (1.26268, 1.90665) (1.25912, 1.91387) (1.25562, 1.9211) (1.25217, 1.92835) (1.24878, 1.93561) (1.24544, 1.94288) (1.24215, 1.95017) (1.23891, 1.95748) (1.23572, 1.96479) (1.23258, 1.97213) (1.22949, 1.97947) (1.22644, 1.98684) (1.22344, 1.99421) (1.22049, 2.0016) (1.21758, 2.00901) (1.21471, 2.01643) (1.21189, 2.02386) (1.20911, 2.03131) (1.20637, 2.03877) (1.20367, 2.04624) (1.20101, 2.05373) (1.19839, 2.06123) (1.19581, 2.06875) (1.19326, 2.07628) (1.19076, 2.08382) (1.18829, 2.09138) (1.18585, 2.09896) (1.18345, 2.10654) (1.18108, 2.11414) (1.17875, 2.12175) (1.17645, 2.12938) (1.17419, 2.13702) (1.17195, 2.14467) (1.16975, 2.15234) (1.16758, 2.16002) (1.16544, 2.16771) (1.16333, 2.17542) (1.16125, 2.18314) (1.15919, 2.19088) (1.15717, 2.19862) (1.15517, 2.20638) (1.15321, 2.21416) (1.15126, 2.22194) (1.14935, 2.22974) (1.14746, 2.23755) (1.1456, 2.24538) (1.14376, 2.25322) (1.14195, 2.26107) (1.14017, 2.26893) (1.1384, 2.27681) (1.13666, 2.2847) (1.13495, 2.2926) (1.13326, 2.30051) (1.13159, 2.30844) (1.12994, 2.31638) (1.12832, 2.32433) (1.12671, 2.33229) (1.12513, 2.34027) (1.12357, 2.34826) (1.12203, 2.35626) (1.12051, 2.36428) (1.11901, 2.3723) (1.11753, 2.38034) (1.11607, 2.38839) (1.11463, 2.39645) (1.11321, 2.40453) (1.1118, 2.41261) (1.11042, 2.42071) (1.10905, 2.42882) (1.1077, 2.43694) (1.10637, 2.44508) (1.10506, 2.45322) (1.10376, 2.46138) (1.10248, 2.46955) (1.10121, 2.47773) (1.09997, 2.48592) (1.09873, 2.49413) (1.09752, 2.50234) (1.09632, 2.51057) (1.09513, 2.51881) (1.09396, 2.52706) (1.09281, 2.53532) (1.09167, 2.54359) (1.09054, 2.55187) (1.08943, 2.56017) (1.08834, 2.56847) (1.08725, 2.57679) (1.08618, 2.58512) (1.08513, 2.59345) (1.08408, 2.6018) (1.08306, 2.61016) (1.08204, 2.61853) (1.08104, 2.62692) (1.08004, 2.63531) (1.07907, 2.64371) (1.0781, 2.65213) (1.07715, 2.66055) (1.0762, 2.66899) (1.07527, 2.67743) (1.07435, 2.68589) (1.07345, 2.69435) (1.07255, 2.70283) (1.07167, 2.71132) (1.07079, 2.71981) (1.06993, 2.72832) (1.06908, 2.73684) (1.06824, 2.74537) (1.06741, 2.7539) (1.06658, 2.76245) (1.06577, 2.77101) (1.06497, 2.77958) (1.06418, 2.78816) (1.0634, 2.79674) (1.06263, 2.80534) (1.06187, 2.81395) (1.06111, 2.82256) (1.06037, 2.83119) (1.05964, 2.83983) (1.05891, 2.84847) (1.0582, 2.85713) (1.05749, 2.86579) (1.05679, 2.87447) (1.0561, 2.88315) (1.05542, 2.89184) (1.05474, 2.90054) (1.05408, 2.90925) (1.05342, 2.91797) (1.05277, 2.9267) (1.05213, 2.93544) (1.0515, 2.94419) (1.05087, 2.95295) (1.05025, 2.96171) (1.04964, 2.97049) (1.04904, 2.97927) (1.04844, 2.98806) (1.04785, 2.99686) (1.04727, 3.00567) (1.0467, 3.01449) (1.04613, 3.02332) (1.04557, 3.03215) (1.04502, 3.041) (1.04447, 3.04985) (1.04393, 3.05871) (1.04339, 3.06758) (1.04287, 3.07646) (1.04235, 3.08534) (1.04183, 3.09424) (1.04132, 3.10314) (1.04082, 3.11205) (1.04032, 3.12097) (1.03983, 3.12989) (1.03935, 3.13883) (1.03887, 3.14777) (1.0384, 3.15672) (1.03793, 3.16568) (1.03747, 3.17465) (1.03701, 3.18362) (1.03656, 3.1926) (1.03611, 3.20159) (1.03567, 3.21059) (1.03524, 3.2196) (1.03481, 3.22861) (1.03439, 3.23763) (1.03397, 3.24666) (1.03355, 3.25569) (1.03314, 3.26473) (1.03274, 3.27378) (1.03234, 3.28284) (1.03195, 3.29191) (1.03156, 3.30098) (1.03117, 3.31006) (1.03079, 3.31914) (1.03041, 3.32824) (1.03004, 3.33734) (1.02968, 3.34645) (1.02931, 3.35556) (1.02895, 3.36468) (1.0286, 3.37381) (1.02825, 3.38294) (1.02791, 3.39209) (1.02756, 3.40124) (1.02723, 3.41039) (1.02689, 3.41955) (1.02656, 3.42872) (1.02624, 3.4379) (1.02592, 3.44708) (1.0256, 3.45627) (1.02529, 3.46546) (1.02498, 3.47467) (1.02467, 3.48387) (1.02437, 3.49309) (1.02407, 3.50231) (1.02377, 3.51154) (1.02348, 3.52077) (1.02319, 3.53001) (1.02291, 3.53925) (1.02262, 3.54851) (1.02235, 3.55776) (1.02207, 3.56703) (1.0218, 3.5763) (1.02153, 3.58557) (1.02127, 3.59486) (1.021, 3.60414) (1.02075, 3.61344) (1.02049, 3.62274) (1.02024, 3.63204) (1.01999, 3.64135) (1.01974, 3.65067) (1.0195, 3.65999) (1.01926, 3.66932) (1.01902, 3.67865) (1.01878, 3.68799) (1.01855, 3.69734) (1.01832, 3.70669) (1.01809, 3.71604) (1.01787, 3.72541) (1.01765, 3.73477) (1.01743, 3.74414) (1.01721, 3.75352) (1.017, 3.7629) (1.01679, 3.77229) (1.01658, 3.78168) (1.01638, 3.79108) (1.01617, 3.80049) (1.01597, 3.80989) (1.01577, 3.81931) (1.01558, 3.82873) (1.01538, 3.83815) (1.01519, 3.84758) (1.015, 3.85701) (1.01482, 3.86645) (1.01463, 3.87589) (1.01445, 3.88534) (1.01427, 3.89479) (1.01409, 3.90425) (1.01391, 3.91371) (1.01374, 3.92318) (1.01357, 3.93265) (1.0134, 3.94212) (1.01323, 3.9516) (1.01307, 3.96109) (1.0129, 3.97058) (1.01274, 3.98007) (1.01258, 3.98957) (1.01242, 3.99908) (1.01227, 4.00858) (1.01211, 4.01809) (1.01196, 4.02761) (1.01181, 4.03713) (1.01166, 4.04665) (1.01152, 4.05618) (1.01137, 4.06572) (1.01123, 4.07525) (1.01109, 4.08479) (1.01095, 4.09434) (1.01081, 4.10389) (1.01067, 4.11344) (1.01054, 4.123) (1.01041, 4.13256) (1.01028, 4.14213) (1.01015, 4.1517) (1.01002, 4.16127) (1.00989, 4.17085) (1.00977, 4.18043) (1.00964, 4.19001) (1.00952, 4.1996) (1.0094, 4.20919) (1.00928, 4.21879) (1.00916, 4.22839) (1.00905, 4.23799) (1.00893, 4.2476) (1.00882, 4.25721) (1.00871, 4.26682) (1.00859, 4.27644) (1.00849, 4.28606) (1.00838, 4.29569) (1.00827, 4.30532) (1.00817, 4.31495) (1.00806, 4.32458) (1.00796, 4.33422) (1.00786, 4.34386) (1.00776, 4.35351) (1.00766, 4.36316) (1.00756, 4.37281) (1.00746, 4.38246) (1.00737, 4.39212) (1.00727, 4.40178) (1.00718, 4.41145) (1.00709, 4.42112) (1.007, 4.43079) (1.00691, 4.44046) (1.00682, 4.45014) (1.00673, 4.45982) (1.00664, 4.4695) (1.00656, 4.47919) (1.00647, 4.48888) (1.00639, 4.49857) (1.00631, 4.50826) (1.00623, 4.51796) (1.00615, 4.52766) (1.00607, 4.53737) (1.00599, 4.54707) (1.00591, 4.55678) (1.00584, 4.5665) (1.00576, 4.57621) (1.00569, 4.58593) (1.00561, 4.59565) (1.00554, 4.60537) (1.00547, 4.6151) (1.0054, 4.62483) (1.00533, 4.63456) (1.00526, 4.64429) (1.00519, 4.65403) (1.00512, 4.66377) (1.00506, 4.67351) (1.00499, 4.68325) (1.00492, 4.693) (1.00486, 4.70275) (1.0048, 4.7125) (1.00473, 4.72225) (1.00467, 4.73201) (1.00461, 4.74177) (1.00455, 4.75153) (1.00449, 4.76129) (1.00443, 4.77106) (1.00438, 4.78083) (1.00432, 4.7906) (1.00426, 4.80037) (1.00421, 4.81014) (1.00415, 4.81992) (1.0041, 4.8297) (1.00404, 4.83948) (1.00399, 4.84927) (1.00394, 4.85905) (1.00388, 4.86884) (1.00383, 4.87863) (1.00378, 4.88842) (1.00373, 4.89822) (1.00368, 4.90801) (1.00364, 4.91781) (1.00359, 4.92761) (1.00354, 4.93742) (1.00349, 4.94722) (1.00345, 4.95703) (1.0034, 4.96683) (1.00336, 4.97665) (1.00331, 4.98646) (1.00327, 4.99627) (1.00322, 5.00609) (1.00318, 5.01591) (1.00314, 5.02573) (1.0031, 5.03555) (1.00306, 5.04537) (1.00302, 5.0552) (1.00298, 5.06502) (1.00294, 5.07485) (1.0029, 5.08468) (1.00286, 5.09452) (1.00282, 5.10435) (1.00278, 5.11419) (1.00274, 5.12403) (1.00271, 5.13386) (1.00267, 5.14371) (1.00264, 5.15355) (1.0026, 5.16339) (1.00257, 5.17324) (1.00253, 5.18309) (1.0025, 5.19294) (1.00246, 5.20279) (1.00243, 5.21264) (1.0024, 5.22249) (1.00237, 5.23235) (1.00233, 5.2422) (1.0023, 5.25206) (1.00227, 5.26192) (1.00224, 5.27178) (1.00221, 5.28165) (1.00218, 5.29151) (1.00215, 5.30138) (1.00212, 5.31124) (1.00209, 5.32111) (1.00206, 5.33098) (1.00204, 5.34085) (1.00201, 5.35073) (1.00198, 5.3606) (1.00195, 5.37048) (1.00193, 5.38035) (1.0019, 5.39023) (1.00188, 5.40011) (1.00185, 5.40999) (1.00183, 5.41987) (1.0018, 5.42976) (1.00178, 5.43964) (1.00175, 5.44953) (1.00173, 5.45941) (1.0017, 5.4693) (1.00168, 5.47919) (1.00166, 5.48908) (1.00163, 5.49897) (1.00161, 5.50887) (1.00159, 5.51876) (1.00157, 5.52866) (1.00155, 5.53855) (1.00153, 5.54845) (1.0015, 5.55835) (1.00148, 5.56825) (1.00146, 5.57815) (1.00144, 5.58805) (1.00142, 5.59796) (1.0014, 5.60786) (1.00138, 5.61777) (1.00137, 5.62767) (1.00135, 5.63758) (1.00133, 5.64749) (1.00131, 5.6574) (1.00129, 5.66731) (1.00127, 5.67722) (1.00126, 5.68713) (1.00124, 5.69704) (1.00122, 5.70696) (1.0012, 5.71687) (1.00119, 5.72679) (1.00117, 5.73671) (1.00115, 5.74663) (1.00114, 5.75654) (1.00112, 5.76646) (1.00111, 5.77638) (1.00109, 5.78631) (1.00108, 5.79623) (1.00106, 5.80615) (1.00105, 5.81608) (1.00103, 5.826) (1.00102, 5.83593) (1.001, 5.84585) (1.00099, 5.85578) (1.00097, 5.86571) (1.00096, 5.87564) (1.00095, 5.88557) (1.00093, 5.8955) (1.00092, 5.90543) (1.00091, 5.91537) (1.0009, 5.9253) (1.00088, 5.93523) (1.00087, 5.94517) (1.00086, 5.9551) (1.00085, 5.96504) (1.00083, 5.97498) (1.00082, 5.98491) (1.00081, 5.99485) (1.0008, 6.00479) (1.00079, 6.01473) (1.00078, 6.02467) (1.00076, 6.03461) (1.00075, 6.04455) (1.00074, 6.0545) (1.00073, 6.06444) (1.00072, 6.07438) (1.00071, 6.08433) (1.0007, 6.09427) (1.00069, 6.10422) (1.00068, 6.11417) (1.00067, 6.12411) (1.00066, 6.13406) (1.00065, 6.14401) (1.00064, 6.15396) (1.00063, 6.16391) (1.00063, 6.17386) (1.00062, 6.18381) (1.00061, 6.19376) (1.0006, 6.20371) (1.00059, 6.21366) (1.00058, 6.22362) (1.00057, 6.23357) (1.00056, 6.24353) (1.00056, 6.25348) (1.00055, 6.26344) (1.00054, 6.27339) (1.00053, 6.28335) (1.00053, 6.2933) (1.00052, 6.30326) (1.00051, 6.31322) (1.0005, 6.32318) (1.0005, 6.33314) (1.00049, 6.3431) (1.00048, 6.35306) (1.00047, 6.36302) (1.00047, 6.37298) (1.00046, 6.38294) (1.00045, 6.3929) (1.00045, 6.40286) (1.00044, 6.41282) (1.00043, 6.42279) (1.00043, 6.43275) (1.00042, 6.44271) (1.00042, 6.45268) (1.00041, 6.46264) (1.0004, 6.47261) (1.0004, 6.48257) (1.00039, 6.49254) (1.00039, 6.50251) (1.00038, 6.51247) (1.00037, 6.52244) (1.00037, 6.53241) (1.00036, 6.54238) (1.00036, 6.55235) (1.00035, 6.56231) (1.00035, 6.57228) (1.00034, 6.58225) (1.00034, 6.59222) (1.00033, 6.60219) (1.00033, 6.61216) (1.00032, 6.62214) (1.00032, 6.63211) (1.00031, 6.64208) (1.00031, 6.65205) (1.0003, 6.66202) (1.0003, 6.672) (1.00029, 6.68197) (1.00029, 6.69194) (1.00029, 6.70192) (1.00028, 6.71189) (1.00028, 6.72187) (1.00027, 6.73184) (1.00027, 6.74182) (1.00027, 6.75179) (1.00026, 6.76177) (1.00026, 6.77174) (1.00025, 6.78172) (1.00025, 6.7917) (1.00025, 6.80167) (1.00024, 6.81165) (1.00024, 6.82163) (1.00024, 6.83161) (1.00023, 6.84158) (1.00023, 6.85156) (1.00022, 6.86154) (1.00022, 6.87152) (1.00022, 6.8815) (1.00021, 6.89148) (1.00021, 6.90146) (1.00021, 6.91144) (1.0002, 6.92142) (1.0002, 6.9314) (1.0002, 6.94138) (1.0002, 6.95136) (1.00019, 6.96134) (1.00019, 6.97132) (1.00019, 6.9813) (1.00018, 6.99129) (1.00018, 7.00127) (1.00018, 7.01125) (1.00018, 7.02123) (1.00017, 7.03122) (1.00017, 7.0412) (1.00017, 7.05118) (1.00017, 7.06117) (1.00016, 7.07115) (1.00016, 7.08113) (1.00016, 7.09112) (1.00016, 7.1011) (1.00015, 7.11109) (1.00015, 7.12107) (1.00015, 7.13106) (1.00015, 7.14104) (1.00014, 7.15103) (1.00014, 7.16101) (1.00014, 7.171) (1.00014, 7.18098) (1.00014, 7.19097) (1.00013, 7.20096) (1.00013, 7.21094) (1.00013, 7.22093) (1.00013, 7.23092) (1.00012, 7.2409) (1.00012, 7.25089) (1.00012, 7.26088) (1.00012, 7.27087) (1.00012, 7.28085) (1.00012, 7.29084) (1.00011, 7.30083) (1.00011, 7.31082) (1.00011, 7.32081) (1.00011, 7.33079) (1.00011, 7.34078) (1.00011, 7.35077) (1.0001, 7.36076) (1.0001, 7.37075) (1.0001, 7.38074) (1.0001, 7.39073) (1.0001, 7.40072) (1.0001, 7.41071) (1.00009, 7.4207) (1.00009, 7.43069) (1.00009, 7.44068) (1.00009, 7.45067) (1.00009, 7.46066) (1.00009, 7.47065) (1.00009, 7.48064) (1.00008, 7.49063) (1.00008, 7.50062) (1.00008, 7.51061) (1.00008, 7.5206) (1.00008, 7.53059) (1.00008, 7.54059) (1.00008, 7.55058) (1.00008, 7.56057) (1.00007, 7.57056) (1.00007, 7.58055) (1.00007, 7.59054) (1.00007, 7.60054) (1.00007, 7.61053) (1.00007, 7.62052) (1.00007, 7.63051) (1.00007, 7.6405) (1.00006, 7.6505) (1.00006, 7.66049) (1.00006, 7.67048) (1.00006, 7.68048) (1.00006, 7.69047) (1.00006, 7.70046) (1.00006, 7.71045) (1.00006, 7.72045) (1.00006, 7.73044) (1.00006, 7.74043) (1.00006, 7.75043) (1.00005, 7.76042) (1.00005, 7.77042) (1.00005, 7.78041) (1.00005, 7.7904) (1.00005, 7.8004) (1.00005, 7.81039) (1.00005, 7.82039) (1.00005, 7.83038) (1.00005, 7.84037) (1.00005, 7.85037) (1.00005, 7.86036) (1.00005, 7.87036) (1.00004, 7.88035) (1.00004, 7.89035) (1.00004, 7.90034) (1.00004, 7.91034) (1.00004, 7.92033) (1.00004, 7.93033) (1.00004, 7.94032) (1.00004, 7.95032) (1.00004, 7.96031) (1.00004, 7.97031) (1.00004, 7.9803) (1.00004, 7.9903) (1.00004, 8.00029) (1.00004, 8.01029) (1.00004, 8.02028) (1.00003, 8.03028) (1.00003, 8.04027) (1.00003, 8.05027) (1.00003, 8.06027) (1.00003, 8.07026) (1.00003, 8.08026) (1.00003, 8.09025) (1.00003, 8.10025) (1.00003, 8.11025) (1.00003, 8.12024) (1.00003, 8.13024) (1.00003, 8.14024) (1.00003, 8.15023) (1.00003, 8.16023) (1.00003, 8.17022) (1.00003, 8.18022) (1.00003, 8.19022) (1.00003, 8.20021) (1.00003, 8.21021) (1.00003, 8.22021) (1.00002, 8.2302) (1.00002, 8.2402) (1.00002, 8.2502) (1.00002, 8.26019) (1.00002, 8.27019) (1.00002, 8.28019) (1.00002, 8.29019) (1.00002, 8.30018) (1.00002, 8.31018) (1.00002, 8.32018) (1.00002, 8.33017) (1.00002, 8.34017) (1.00002, 8.35017) (1.00002, 8.36017) (1.00002, 8.37016) (1.00002, 8.38016) (1.00002, 8.39016) (1.00002, 8.40016) (1.00002, 8.41015) (1.00002, 8.42015) (1.00002, 8.43015) (1.00002, 8.44015) (1.00002, 8.45014) (1.00002, 8.46014) (1.00002, 8.47014) (1.00002, 8.48014) (1.00002, 8.49013) (1.00002, 8.50013) (1.00002, 8.51013) (1.00002, 8.52013) (1.00001, 8.53013) (1.00001, 8.54012) (1.00001, 8.55012) (1.00001, 8.56012) (1.00001, 8.57012) (1.00001, 8.58012) (1.00001, 8.59011) (1.00001, 8.60011) (1.00001, 8.61011) (1.00001, 8.62011) (1.00001, 8.63011) (1.00001, 8.64011) (1.00001, 8.6501) (1.00001, 8.6601) (1.00001, 8.6701) (1.00001, 8.6801) (1.00001, 8.6901) (1.00001, 8.7001) (1.00001, 8.71009) (1.00001, 8.72009) (1.00001, 8.73009) (1.00001, 8.74009) (1.00001, 8.75009) (1.00001, 8.76009) (1.00001, 8.77009) (1.00001, 8.78008) (1.00001, 8.79008) (1.00001, 8.80008) (1.00001, 8.81008) (1.00001, 8.82008) (1.00001, 8.83008) (1.00001, 8.84008) (1.00001, 8.85007) (1.00001, 8.86007) (1.00001, 8.87007) (1.00001, 8.88007) (1.00001, 8.89007) (1.00001, 8.90007) (1.00001, 8.91007) (1.00001, 8.92007) (1.00001, 8.93007) (1.00001, 8.94006) (1.00001, 8.95006) (1.00001, 8.96006) (1.00001, 8.97006) (1.00001, 8.98006) (1.00001, 8.99006) (1.00001, 9.00006) (1.00001, 9.01006) (1.00001, 9.02006) (1.00001, 9.03005) (1.00001, 9.04005) (1.00001, 9.05005) (1.00001, 9.06005) (1.00001, 9.07005) (1.00001, 9.08005) (1.00001, 9.09005) (1.00001, 9.10005) (1.00001, 9.11005) (1.00001, 9.12005) (1.00001, 9.13005) (1.0, 9.14005) (1.0, 9.15004) (1.0, 9.16004) (1.0, 9.17004) (1.0, 9.18004) (1.0, 9.19004) (1.0, 9.20004) (1.0, 9.21004) (1.0, 9.22004) (1.0, 9.23004) (1.0, 9.24004) (1.0, 9.25004) (1.0, 9.26004) (1.0, 9.27004) (1.0, 9.28004) (1.0, 9.29003) (1.0, 9.30003) (1.0, 9.31003) (1.0, 9.32003) (1.0, 9.33003) (1.0, 9.34003) (1.0, 9.35003) (1.0, 9.36003) (1.0, 9.37003) (1.0, 9.38003) (1.0, 9.39003) (1.0, 9.40003) (1.0, 9.41003) (1.0, 9.42003) (1.0, 9.43003) (1.0, 9.44003) (1.0, 9.45003) (1.0, 9.46003) (1.0, 9.47003) (1.0, 9.48002) (1.0, 9.49002) (1.0, 9.50002) (1.0, 9.51002) (1.0, 9.52002) (1.0, 9.53002) (1.0, 9.54002) (1.0, 9.55002) (1.0, 9.56002) (1.0, 9.57002) (1.0, 9.58002) (1.0, 9.59002) (1.0, 9.60002) (1.0, 9.61002) (1.0, 9.62002) (1.0, 9.63002) (1.0, 9.64002) (1.0, 9.65002) (1.0, 9.66002) (1.0, 9.67002) (1.0, 9.68002) (1.0, 9.69002) (1.0, 9.70002) (1.0, 9.71002) (1.0, 9.72002) (1.0, 9.73002) (1.0, 9.74002) (1.0, 9.75002) (1.0, 9.76001) (1.0, 9.77001) (1.0, 9.78001) (1.0, 9.79001) (1.0, 9.80001) (1.0, 9.81001) (1.0, 9.82001) (1.0, 9.83001) (1.0, 9.84001) (1.0, 9.85001) (1.0, 9.86001) (1.0, 9.87001) (1.0, 9.88001) (1.0, 9.89001) (1.0, 9.90001) (1.0, 9.91001) (1.0, 9.92001) (1.0, 9.93001) (1.0, 9.94001) (1.0, 9.95001) (1.0, 9.96001) (1.0, 9.97001) (1.0, 9.98001) (1.0, 9.99001) (1.0, 10.0) (1.0, 10.01) (1.0, 10.02) (1.0, 10.03) (1.0, 10.04) (1.0, 10.05) (1.0, 10.06) (1.0, 10.07) (1.0, 10.08) (1.0, 10.09) (1.0, 10.1) (1.0, 10.11) (1.0, 10.12) (1.0, 10.13) (1.0, 10.14) (1.0, 10.15) (1.0, 10.16) (1.0, 10.17) (1.0, 10.18) (1.0, 10.19) (1.0, 10.2) (1.0, 10.21) (1.0, 10.22) (1.0, 10.23) (1.0, 10.24) (1.0, 10.25) (1.0, 10.26) (1.0, 10.27) (1.0, 10.28) (1.0, 10.29) (1.0, 10.3) (1.0, 10.31) (1.0, 10.32) (1.0, 10.33) (1.0, 10.34) (1.0, 10.35) (1.0, 10.36) (1.0, 10.37) (1.0, 10.38) (1.0, 10.39) (1.0, 10.4) (1.0, 10.41) (1.0, 10.42) (1.0, 10.43) (1.0, 10.44) (1.0, 10.45) (1.0, 10.46) (1.0, 10.47) (1.0, 10.48) (1.0, 10.49) (1.0, 10.5) (1.0, 10.51) (1.0, 10.52) (1.0, 10.53) (1.0, 10.54) (1.0, 10.55) (1.0, 10.56) (1.0, 10.57) (1.0, 10.58) (1.0, 10.59) (1.0, 10.6) (1.0, 10.61) (1.0, 10.62) (1.0, 10.63) (1.0, 10.64) (1.0, 10.65) (1.0, 10.66) (1.0, 10.67) (1.0, 10.68) (1.0, 10.69) (1.0, 10.7) (1.0, 10.71) (1.0, 10.72) (1.0, 10.73) (1.0, 10.74) (1.0, 10.75) (1.0, 10.76) (1.0, 10.77) (1.0, 10.78) (1.0, 10.79) (1.0, 10.8) (1.0, 10.81) (1.0, 10.82) (1.0, 10.83) (1.0, 10.84) (1.0, 10.85) (1.0, 10.86) (1.0, 10.87) (1.0, 10.88) (1.0, 10.89) (1.0, 10.9) (1.0, 10.91) (1.0, 10.92) (1.0, 10.93) (1.0, 10.94) (1.0, 10.95) (1.0, 10.96) (1.0, 10.97) (1.0, 10.98) (1.0, 10.99) (1.0, 11.0) (1.0, 11.01) (1.0, 11.02) (1.0, 11.03) (1.0, 11.04) (1.0, 11.05) (1.0, 11.06) (1.0, 11.07) (1.0, 11.08) (1.0, 11.09) (1.0, 11.1) (1.0, 11.11) (1.0, 11.12) (1.0, 11.13) (1.0, 11.14) (1.0, 11.15) (1.0, 11.16) (1.0, 11.17) (1.0, 11.18) (1.0, 11.19) (1.0, 11.2) (1.0, 11.21) (1.0, 11.22) (1.0, 11.23) (1.0, 11.24) (1.0, 11.25) (1.0, 11.26) (1.0, 11.27) (1.0, 11.28) (1.0, 11.29) (1.0, 11.3) (1.0, 11.31) (1.0, 11.32) (1.0, 11.33) (1.0, 11.34) (1.0, 11.35) (1.0, 11.36) (1.0, 11.37) (1.0, 11.38) (1.0, 11.39) (1.0, 11.4) (1.0, 11.41) (1.0, 11.42) (1.0, 11.43) (1.0, 11.44) (1.0, 11.45) (1.0, 11.46) (1.0, 11.47) (1.0, 11.48) (1.0, 11.49) (1.0, 11.5) (1.0, 11.51) (1.0, 11.52) (1.0, 11.53) (1.0, 11.54) (1.0, 11.55) (1.0, 11.56) (1.0, 11.57) (1.0, 11.58) (1.0, 11.59) (1.0, 11.6) (1.0, 11.61) (1.0, 11.62) (1.0, 11.63) (1.0, 11.64) (1.0, 11.65) (1.0, 11.66) (1.0, 11.67) (1.0, 11.68) (1.0, 11.69) (1.0, 11.7) (1.0, 11.71) (1.0, 11.72) (1.0, 11.73) (1.0, 11.74) (1.0, 11.75) (1.0, 11.76) (1.0, 11.77) (1.0, 11.78) (1.0, 11.79) (1.0, 11.8) (1.0, 11.81) (1.0, 11.82) (1.0, 11.83) (1.0, 11.84) (1.0, 11.85) (1.0, 11.86) (1.0, 11.87) (1.0, 11.88) (1.0, 11.89) (1.0, 11.9) (1.0, 11.91) (1.0, 11.92) (1.0, 11.93) (1.0, 11.94) (1.0, 11.95) (1.0, 11.96) (1.0, 11.97) (1.0, 11.98) (1.0, 11.99) (1.0, 12.0) (1.0, 12.01) (1.0, 12.02) (1.0, 12.03) (1.0, 12.04) (1.0, 12.05) (1.0, 12.06) (1.0, 12.07) (1.0, 12.08) (1.0, 12.09) (1.0, 12.1) (1.0, 12.11) (1.0, 12.12) (1.0, 12.13) (1.0, 12.14) (1.0, 12.15) (1.0, 12.16) (1.0, 12.17) (1.0, 12.18) (1.0, 12.19) (1.0, 12.2) (1.0, 12.21) (1.0, 12.22) (1.0, 12.23) (1.0, 12.24) (1.0, 12.25) (1.0, 12.26) (1.0, 12.27) (1.0, 12.28) (1.0, 12.29) (1.0, 12.3) (1.0, 12.31) (1.0, 12.32) (1.0, 12.33) (1.0, 12.34) (1.0, 12.35) (1.0, 12.36) (1.0, 12.37) (1.0, 12.38) (1.0, 12.39) (1.0, 12.4) (1.0, 12.41) (1.0, 12.42) (1.0, 12.43) (1.0, 12.44) (1.0, 12.45) (1.0, 12.46) (1.0, 12.47) (1.0, 12.48) (1.0, 12.49) (1.0, 12.5) (1.0, 12.51) (1.0, 12.52) (1.0, 12.53) (1.0, 12.54) (1.0, 12.55) (1.0, 12.56) (1.0, 12.57) (1.0, 12.58) (1.0, 12.59) (1.0, 12.6) (1.0, 12.61) (1.0, 12.62) (1.0, 12.63) (1.0, 12.64) (1.0, 12.65) (1.0, 12.66) (1.0, 12.67) (1.0, 12.68) (1.0, 12.69) (1.0, 12.7) (1.0, 12.71) (1.0, 12.72) (1.0, 12.73) (1.0, 12.74) (1.0, 12.75) (1.0, 12.76) (1.0, 12.77) (1.0, 12.78) (1.0, 12.79) (1.0, 12.8) (1.0, 12.81) (1.0, 12.82) (1.0, 12.83) (1.0, 12.84) (1.0, 12.85) (1.0, 12.86) (1.0, 12.87) (1.0, 12.88) (1.0, 12.89) (1.0, 12.9) (1.0, 12.91) (1.0, 12.92) (1.0, 12.93) (1.0, 12.94) (1.0, 12.95) (1.0, 12.96) (1.0, 12.97) (1.0, 12.98) (1.0, 12.99) (1.0, 13.0) (1.0, 13.01) (1.0, 13.02) (1.0, 13.03) (1.0, 13.04) (1.0, 13.05) (1.0, 13.06) (1.0, 13.07) (1.0, 13.08) (1.0, 13.09) (1.0, 13.1) (1.0, 13.11) (1.0, 13.12) (1.0, 13.13) (1.0, 13.14) (1.0, 13.15) (1.0, 13.16) (1.0, 13.17) (1.0, 13.18) (1.0, 13.19) (1.0, 13.2) (1.0, 13.21) (1.0, 13.22) (1.0, 13.23) (1.0, 13.24) (1.0, 13.25) (1.0, 13.26) (1.0, 13.27) (1.0, 13.28) (1.0, 13.29) (1.0, 13.3) (1.0, 13.31) (1.0, 13.32) (1.0, 13.33) (1.0, 13.34) (1.0, 13.35) (1.0, 13.36) (1.0, 13.37) (1.0, 13.38) (1.0, 13.39) (1.0, 13.4) (1.0, 13.41) (1.0, 13.42) (1.0, 13.43) (1.0, 13.44) (1.0, 13.45) (1.0, 13.46) (1.0, 13.47) (1.0, 13.48) (1.0, 13.49) (1.0, 13.5) (1.0, 13.51) (1.0, 13.52) (1.0, 13.53) (1.0, 13.54) (1.0, 13.55) (1.0, 13.56) (1.0, 13.57) (1.0, 13.58) (1.0, 13.59) (1.0, 13.6) (1.0, 13.61) (1.0, 13.62) (1.0, 13.63) (1.0, 13.64) (1.0, 13.65) (1.0, 13.66) (1.0, 13.67) (1.0, 13.68) (1.0, 13.69) (1.0, 13.7) (1.0, 13.71) (1.0, 13.72) (1.0, 13.73) (1.0, 13.74) (1.0, 13.75) (1.0, 13.76) (1.0, 13.77) (1.0, 13.78) (1.0, 13.79) (1.0, 13.8) (1.0, 13.81) (1.0, 13.82) (1.0, 13.83) (1.0, 13.84) (1.0, 13.85) (1.0, 13.86) (1.0, 13.87) (1.0, 13.88) (1.0, 13.89) (1.0, 13.9) (1.0, 13.91) (1.0, 13.92) (1.0, 13.93) (1.0, 13.94) (1.0, 13.95) (1.0, 13.96) (1.0, 13.97) (1.0, 13.98) (1.0, 13.99) (1.0, 14.0) (1.0, 14.01) (1.0, 14.02) (1.0, 14.03) (1.0, 14.04) (1.0, 14.05) (1.0, 14.06) (1.0, 14.07) (1.0, 14.08) (1.0, 14.09) (1.0, 14.1) (1.0, 14.11) (1.0, 14.12) (1.0, 14.13) (1.0, 14.14) (1.0, 14.15) (1.0, 14.16) (1.0, 14.17) (1.0, 14.18) (1.0, 14.19) (1.0, 14.2) (1.0, 14.21) (1.0, 14.22) (1.0, 14.23) (1.0, 14.24) (1.0, 14.25) (1.0, 14.26) (1.0, 14.27) (1.0, 14.28) (1.0, 14.29) (1.0, 14.3) (1.0, 14.31) (1.0, 14.32) (1.0, 14.33) (1.0, 14.34) (1.0, 14.35) (1.0, 14.36) (1.0, 14.37) (1.0, 14.38) (1.0, 14.39) (1.0, 14.4) (1.0, 14.41) (1.0, 14.42) (1.0, 14.43) (1.0, 14.44) (1.0, 14.45) (1.0, 14.46) (1.0, 14.47) (1.0, 14.48) (1.0, 14.49) (1.0, 14.5) (1.0, 14.51) (1.0, 14.52) (1.0, 14.53) (1.0, 14.54) (1.0, 14.55) (1.0, 14.56) (1.0, 14.57) (1.0, 14.58) (1.0, 14.59) (1.0, 14.6) (1.0, 14.61) (1.0, 14.62) (1.0, 14.63) (1.0, 14.64) (1.0, 14.65) (1.0, 14.66) (1.0, 14.67) (1.0, 14.68) (1.0, 14.69) (1.0, 14.7) (1.0, 14.71) (1.0, 14.72) (1.0, 14.73) (1.0, 14.74) (1.0, 14.75) (1.0, 14.76) (1.0, 14.77) (1.0, 14.78) (1.0, 14.79) (1.0, 14.8) (1.0, 14.81) (1.0, 14.82) (1.0, 14.83) (1.0, 14.84) (1.0, 14.85) (1.0, 14.86) (1.0, 14.87) (1.0, 14.88) (1.0, 14.89) (1.0, 14.9) (1.0, 14.91) (1.0, 14.92) (1.0, 14.93) (1.0, 14.94) (1.0, 14.95) (1.0, 14.96) (1.0, 14.97) (1.0, 14.98) (1.0, 14.99) (1.0, 15.0) (1.0, 15.01) (1.0, 15.02) (1.0, 15.03) (1.0, 15.04) (1.0, 15.05) (1.0, 15.06) (1.0, 15.07) (1.0, 15.08) (1.0, 15.09) (1.0, 15.1) (1.0, 15.11) (1.0, 15.12) (1.0, 15.13) (1.0, 15.14) (1.0, 15.15) (1.0, 15.16) (1.0, 15.17) (1.0, 15.18) (1.0, 15.19) (1.0, 15.2) (1.0, 15.21) (1.0, 15.22) (1.0, 15.23) (1.0, 15.24) (1.0, 15.25) (1.0, 15.26) (1.0, 15.27) (1.0, 15.28) (1.0, 15.29) (1.0, 15.3) (1.0, 15.31) (1.0, 15.32) (1.0, 15.33) (1.0, 15.34) (1.0, 15.35) (1.0, 15.36) (1.0, 15.37) (1.0, 15.38) (1.0, 15.39) (1.0, 15.4) (1.0, 15.41) (1.0, 15.42) (1.0, 15.43) (1.0, 15.44) (1.0, 15.45) (1.0, 15.46) (1.0, 15.47) (1.0, 15.48) (1.0, 15.49) (1.0, 15.5) (1.0, 15.51) (1.0, 15.52) (1.0, 15.53) (1.0, 15.54) (1.0, 15.55) (1.0, 15.56) (1.0, 15.57) (1.0, 15.58) (1.0, 15.59) (1.0, 15.6) (1.0, 15.61) (1.0, 15.62) (1.0, 15.63) (1.0, 15.64) (1.0, 15.65) (1.0, 15.66) (1.0, 15.67) (1.0, 15.68) (1.0, 15.69) (1.0, 15.7) (1.0, 15.71) (1.0, 15.72) (1.0, 15.73) (1.0, 15.74) (1.0, 15.75) (1.0, 15.76) (1.0, 15.77) (1.0, 15.78) (1.0, 15.79) (1.0, 15.8) (1.0, 15.81) (1.0, 15.82) (1.0, 15.83) (1.0, 15.84) (1.0, 15.85) (1.0, 15.86) (1.0, 15.87) (1.0, 15.88) (1.0, 15.89) (1.0, 15.9) (1.0, 15.91) (1.0, 15.92) (1.0, 15.93) (1.0, 15.94) (1.0, 15.95) (1.0, 15.96) (1.0, 15.97) (1.0, 15.98) (1.0, 15.99) (1.0, 16.0) (1.0, 16.01) (1.0, 16.02) (1.0, 16.03) (1.0, 16.04) (1.0, 16.05) (1.0, 16.06) (1.0, 16.07) (1.0, 16.08) (1.0, 16.09) (1.0, 16.1) (1.0, 16.11) (1.0, 16.12) (1.0, 16.13) (1.0, 16.14) (1.0, 16.15) (1.0, 16.16) (1.0, 16.17) (1.0, 16.18) (1.0, 16.19) (1.0, 16.2) (1.0, 16.21) (1.0, 16.22) (1.0, 16.23) (1.0, 16.24) (1.0, 16.25) (1.0, 16.26) (1.0, 16.27) (1.0, 16.28) (1.0, 16.29) (1.0, 16.3) (1.0, 16.31) (1.0, 16.32) (1.0, 16.33) (1.0, 16.34) (1.0, 16.35) (1.0, 16.36) (1.0, 16.37) (1.0, 16.38) (1.0, 16.39) (1.0, 16.4) (1.0, 16.41) (1.0, 16.42) (1.0, 16.43) (1.0, 16.44) (1.0, 16.45) (1.0, 16.46) (1.0, 16.47) (1.0, 16.48) (1.0, 16.49) (1.0, 16.5) (1.0, 16.51) (1.0, 16.52) (1.0, 16.53) (1.0, 16.54) (1.0, 16.55) (1.0, 16.56) (1.0, 16.57) (1.0, 16.58) (1.0, 16.59) (1.0, 16.6) (1.0, 16.61) (1.0, 16.62) (1.0, 16.63) (1.0, 16.64) (1.0, 16.65) (1.0, 16.66) (1.0, 16.67) (1.0, 16.68) (1.0, 16.69) (1.0, 16.7) (1.0, 16.71) (1.0, 16.72) (1.0, 16.73) (1.0, 16.74) (1.0, 16.75) (1.0, 16.76) (1.0, 16.77) (1.0, 16.78) (1.0, 16.79) (1.0, 16.8) (1.0, 16.81) (1.0, 16.82) (1.0, 16.83) (1.0, 16.84) (1.0, 16.85) (1.0, 16.86) (1.0, 16.87) (1.0, 16.88) (1.0, 16.89) (1.0, 16.9) (1.0, 16.91) (1.0, 16.92) (1.0, 16.93) (1.0, 16.94) (1.0, 16.95) (1.0, 16.96) (1.0, 16.97) (1.0, 16.98) (1.0, 16.99) (1.0, 17.0) (1.0, 17.01) (1.0, 17.02) (1.0, 17.03) (1.0, 17.04) (1.0, 17.05) (1.0, 17.06) (1.0, 17.07) (1.0, 17.08) (1.0, 17.09) (1.0, 17.1) (1.0, 17.11) (1.0, 17.12) (1.0, 17.13) (1.0, 17.14) (1.0, 17.15) (1.0, 17.16) (1.0, 17.17) (1.0, 17.18) (1.0, 17.19) (1.0, 17.2) (1.0, 17.21) (1.0, 17.22) (1.0, 17.23) (1.0, 17.24) (1.0, 17.25) (1.0, 17.26) (1.0, 17.27) (1.0, 17.28) (1.0, 17.29) (1.0, 17.3) (1.0, 17.31) (1.0, 17.32) (1.0, 17.33) (1.0, 17.34) (1.0, 17.35) (1.0, 17.36) (1.0, 17.37) (1.0, 17.38) (1.0, 17.39) (1.0, 17.4) (1.0, 17.41) (1.0, 17.42) (1.0, 17.43) (1.0, 17.44) (1.0, 17.45) (1.0, 17.46) (1.0, 17.47) (1.0, 17.48) (1.0, 17.49) (1.0, 17.5) (1.0, 17.51) (1.0, 17.52) (1.0, 17.53) (1.0, 17.54) (1.0, 17.55) (1.0, 17.56) (1.0, 17.57) (1.0, 17.58) (1.0, 17.59) (1.0, 17.6) (1.0, 17.61) (1.0, 17.62) (1.0, 17.63) (1.0, 17.64) (1.0, 17.65) (1.0, 17.66) (1.0, 17.67) (1.0, 17.68) (1.0, 17.69) (1.0, 17.7) (1.0, 17.71) (1.0, 17.72) (1.0, 17.73) (1.0, 17.74) (1.0, 17.75) (1.0, 17.76) (1.0, 17.77) (1.0, 17.78) (1.0, 17.79) (1.0, 17.8) (1.0, 17.81) (1.0, 17.82) (1.0, 17.83) (1.0, 17.84) (1.0, 17.85) (1.0, 17.86) (1.0, 17.87) (1.0, 17.88) (1.0, 17.89) (1.0, 17.9) (1.0, 17.91) (1.0, 17.92) (1.0, 17.93) (1.0, 17.94) (1.0, 17.95) (1.0, 17.96) (1.0, 17.97) (1.0, 17.98) (1.0, 17.99) (1.0, 18.0) (1.0, 18.01) (1.0, 18.02) (1.0, 18.03) (1.0, 18.04) (1.0, 18.05) (1.0, 18.06) (1.0, 18.07) (1.0, 18.08) (1.0, 18.09) (1.0, 18.1) (1.0, 18.11) (1.0, 18.12) (1.0, 18.13) (1.0, 18.14) (1.0, 18.15) (1.0, 18.16) (1.0, 18.17) (1.0, 18.18) (1.0, 18.19) (1.0, 18.2) (1.0, 18.21) (1.0, 18.22) (1.0, 18.23) (1.0, 18.24) (1.0, 18.25) (1.0, 18.26) (1.0, 18.27) (1.0, 18.28) (1.0, 18.29) (1.0, 18.3) (1.0, 18.31) (1.0, 18.32) (1.0, 18.33) (1.0, 18.34) (1.0, 18.35) (1.0, 18.36) (1.0, 18.37) (1.0, 18.38) (1.0, 18.39) (1.0, 18.4) (1.0, 18.41) (1.0, 18.42) (1.0, 18.43) (1.0, 18.44) (1.0, 18.45) (1.0, 18.46) (1.0, 18.47) (1.0, 18.48) (1.0, 18.49) (1.0, 18.5) (1.0, 18.51) (1.0, 18.52) (1.0, 18.53) (1.0, 18.54) (1.0, 18.55) (1.0, 18.56) (1.0, 18.57) (1.0, 18.58) (1.0, 18.59) (1.0, 18.6) (1.0, 18.61) (1.0, 18.62) (1.0, 18.63) (1.0, 18.64) (1.0, 18.65) (1.0, 18.66) (1.0, 18.67) (1.0, 18.68) (1.0, 18.69) (1.0, 18.7) (1.0, 18.71) (1.0, 18.72) (1.0, 18.73) (1.0, 18.74) (1.0, 18.75) (1.0, 18.76) (1.0, 18.77) (1.0, 18.78) (1.0, 18.79) (1.0, 18.8) (1.0, 18.81) (1.0, 18.82) (1.0, 18.83) (1.0, 18.84) (1.0, 18.85) (1.0, 18.86) (1.0, 18.87) (1.0, 18.88) (1.0, 18.89) (1.0, 18.9) (1.0, 18.91) (1.0, 18.92) (1.0, 18.93) (1.0, 18.94) (1.0, 18.95) (1.0, 18.96) (1.0, 18.97) (1.0, 18.98) (1.0, 18.99) (1.0, 19.0) (1.0, 19.01) (1.0, 19.02) (1.0, 19.03) (1.0, 19.04) (1.0, 19.05) (1.0, 19.06) (1.0, 19.07) (1.0, 19.08) (1.0, 19.09) (1.0, 19.1) (1.0, 19.11) (1.0, 19.12) (1.0, 19.13) (1.0, 19.14) (1.0, 19.15) (1.0, 19.16) (1.0, 19.17) (1.0, 19.18) (1.0, 19.19) (1.0, 19.2) (1.0, 19.21) (1.0, 19.22) (1.0, 19.23) (1.0, 19.24) (1.0, 19.25) (1.0, 19.26) (1.0, 19.27) (1.0, 19.28) (1.0, 19.29) (1.0, 19.3) (1.0, 19.31) (1.0, 19.32) (1.0, 19.33) (1.0, 19.34) (1.0, 19.35) (1.0, 19.36) (1.0, 19.37) (1.0, 19.38) (1.0, 19.39) (1.0, 19.4) (1.0, 19.41) (1.0, 19.42) (1.0, 19.43) (1.0, 19.44) (1.0, 19.45) (1.0, 19.46) (1.0, 19.47) (1.0, 19.48) (1.0, 19.49) (1.0, 19.5) (1.0, 19.51) (1.0, 19.52) (1.0, 19.53) (1.0, 19.54) (1.0, 19.55) (1.0, 19.56) (1.0, 19.57) (1.0, 19.58) (1.0, 19.59) (1.0, 19.6) (1.0, 19.61) (1.0, 19.62) (1.0, 19.63) (1.0, 19.64) (1.0, 19.65) (1.0, 19.66) (1.0, 19.67) (1.0, 19.68) (1.0, 19.69) (1.0, 19.7) (1.0, 19.71) (1.0, 19.72) (1.0, 19.73) (1.0, 19.74) (1.0, 19.75) (1.0, 19.76) (1.0, 19.77) (1.0, 19.78) (1.0, 19.79) (1.0, 19.8) (1.0, 19.81) (1.0, 19.82) (1.0, 19.83) (1.0, 19.84) (1.0, 19.85) (1.0, 19.86) (1.0, 19.87) (1.0, 19.88) (1.0, 19.89) (1.0, 19.9) (1.0, 19.91) (1.0, 19.92) (1.0, 19.93) (1.0, 19.94) (1.0, 19.95) (1.0, 19.96) (1.0, 19.97) (1.0, 19.98) (1.0, 19.99) (1.0, 20.0)
};
\addlegendentry{$S=\infty$}
